Dino Forcing Flow Models: Do not denoise what you can predict

Co-denoising pretrained representations such as DINO can substantially improve the training speed and quality of flow matching models, but it introduces a second denoising trajectory and requires carefully designed schedules. We propose a simpler alternative: predict the pretrained representation directly, then condition the model on its own prediction. This removes the need for a second ODE and any representation-specific denoising schedules, while retaining the benefits of representation guidance. Our approach converges substantially faster and achieves better generation quality as measured by FID score. On ImageNet, it outperforms the state of the art in latent space at 2x fewer epochs than prior methods; in pixel space, it improves FID over comparable prior methods by more than 20%. These results support a simple principle: do not denoise what you can predict. Our code is openly available at https://github.com/arijit-hub/dino_forcing.

==> algorithms/pseudocode.tex <==
% Algorithm-1 / Algorithm-2: training and sampling pseudocode (needs algorithms/setup.tex).
% Reference with \cref{alg:train} / \cref{alg:sample}.
% Bands: grey = zero init, green = Pass 1 look-ahead (no grad), purple = self-conditioned prediction.
% If you edit a .code file, update the line ranges below; each \vspace{\dfcodeskip}
% stands for one blank line between bands.
\begin{tcbraster}[raster columns=2, raster equal height, raster column skip=10pt, dfalgobox]
\begin{tcolorbox}[title={\dfalgotitle{Training with \texttt{DINO-Forcing}}{alg:train}}]
\dfcode{algorithms/train.code}{1}{5}%
\vspace{2pt}\begin{dfseg}{dfzero}\dfcode{algorithms/train.code}{6}{6}\end{dfseg}%
\vspace{\dfcodeskip}%
\begin{dfseg}{dflookahead}\dfcode{algorithms/train.code}{8}{10}\end{dfseg}%
\vspace{\dfcodeskip}%
\begin{dfseg}{dfselfcond}\dfcode{algorithms/train.code}{12}{13}\end{dfseg}%
\vspace{\dfcodeskip}%
\dfcode{algorithms/train.code}{15}{18}%
\end{tcolorbox}
\begin{tcolorbox}[title={\dfalgotitle{Sampling with \texttt{DINO-Forcing}}{alg:sample}}]
\dfcode{algorithms/sample.code}{1}{3}%
\vspace{2pt}\begin{dfseg}{dfzero}\dfcode{algorithms/sample.code}{4}{4}\end{dfseg}%
\vspace{\dfcodeskip}%
\dfcode{algorithms/sample.code}{6}{10}%
\begin{dfseg}{dfselfcond}\dfcode{algorithms/sample.code}{11}{12}\end{dfseg}%
\vspace{\dfcodeskip}%
\dfcode{algorithms/sample.code}{14}{17}%
\end{tcolorbox}
\end{tcbraster}
\vspace{3pt}
{\centering\footnotesize
\dfswatch{dfzero}\enspace zero initialisation\qquad
\dfswatch{dflookahead}\enspace \texttt{DINO} look-ahead (no gradient)\qquad
\dfswatch{dfselfcond}\enspace self-conditioned prediction\par}

==> images/codenoising.tex <==
\begingroup
% --- fixed parts of the row ---
\newlength{\imgsep}\setlength{\imgsep}{0.004\textwidth}% gap between images
\newlength{\lblw}\setlength{\lblw}{0.03\textwidth}%      rotated-label box width
% image width = (full width - label - 5 gaps) / 6, so 6 images fill the row
\newlength{\iwl}%
\setlength{\iwl}{\dimexpr(\textwidth-\lblw-5\imgsep)/6\relax}%
\def\iw{\iwl}%
% measure one image's height so we can vertically center the labels
\newlength{\imgh}%
\settoheight{\imgh}{\includegraphics[width=\iw]{images/raw_jpg_pictures/codenoising/1_1.png}}%
\newcommand{\rowlabel}[1]{%
  \makebox[\lblw]{\raisebox{0.5\imgh}{\rotatebox[origin=c]{90}{\tiny\textbf{#1}}}}%
}%
% --- title row (t = 0.0 .. 1.0 over 6 columns) ---
\newcommand{\titlerow}{%
  \noindent
  \makebox[\lblw]{}% empty spacer so titles align over images, not the label
  \foreach \t [count=\i] in {0.0,0.2,0.4,0.6,0.8,1.0}{%
    \makebox[\iw]{\df{\texttt{\tiny{\textbf{t=\t}}}}}%
    \ifnum\i<6 \hspace{\imgsep}\fi
  }%
  \par\vspace{2pt}%
}%
% --- two panels stacked: columns 1..6, then 7..12 ---
% \foreach \off in {0,6}{%   % both panels: columns 1..6, then 7..12
\foreach \off in {0}{%       % top panel only (columns 1..6)
  \titlerow
  % Image row
  \noindent
  \rowlabel{\texttt{\textbf{\tiny{Image}}}}%
  \foreach \c [count=\i] in {1,...,6}{%
    \pgfmathtruncatemacro{\col}{\c+\off}%
    \includegraphics[width=\iw]{images/raw_jpg_pictures/codenoising/1_\col.png}%
    \ifnum\i<6 \hspace{\imgsep}\fi
  }%
  \par\vspace{2pt}%
  % DINOv2-B row
  \noindent
  \rowlabel{\texttt{\textbf{\tiny{DINOv2-B}}}}%
  \foreach \c [count=\i] in {1,...,6}{%
    \pgfmathtruncatemacro{\col}{\c+\off}%
    \includegraphics[width=\iw]{images/raw_jpg_pictures/codenoising/2_\col.png}%
    \ifnum\i<6 \hspace{\imgsep}\fi
  }%
  \par\vspace{2pt}%
}%
\endgroup

==> images/convergence.tex <==
\begingroup
\renewcommand\familydefault{\sfdefault}

% ---- pastel palette ---------------------------------------------------------
% \definecolor{dfcolor}{RGB}{130,170,220}   % pastel blue
\definecolor{cReDi}  {RGB}{232,160,110}   % soft orange
\definecolor{cRAE}   {RGB}{140,200,160}   % pastel mint
% \definecolor{cREPA}  {RGB}{180,160,220}   % pastel lavender
\definecolor{cREPA}  {RGB}{130,170,220}
\definecolor{cREGLUE}{RGB}{235,160,190}   % pastel pink
\definecolor{cREG}   {RGB}{220,140,140}   % dusty rose
\colorlet{dfcolor}{RoyalPurple!60}

\begin{tikzpicture}
\pgfplotsset{
  curve/.style={
    line width=3pt, line join=round, line cap=round,
    mark=*, mark size=2.8pt,
    mark options={solid, draw=white, line width=1.4pt},
  },
}

\begin{axis}[
  width=9.5cm, height=8cm,
  xmode=log, ymode=log,
  xlabel={Training epochs},
  ylabel={FID-50K $\downarrow$},
  label style={font=\normalsize},
  tick label style={font=\small},
  xmin=18, xmax=900,
  ymin=1.6, ymax=34,
  xtick={20,40,100,200,400,800},
  xticklabels={20,40,100,200,400,800},
  ytick={2,3,4,5,8,12,20,30},
  yticklabels={2,3,4,5,8,12,20,30},
  minor tick num=0,
  log ticks with fixed point,
  grid=major,
  major grid style={draw=black!8, line width=0.4pt},
  axis line style={draw=black!50, line width=0.6pt},
  tick style={draw=black!50},
  axis lines=left,
  enlargelimits=false,
    clip=true,                 % clip plots to the axis box (this is the default)
  clip mode=individual,      % clip each \addplot separately, so \node labels stay unclipped
  clip marker paths=true,    % clip the markers too, not only the lines
  set layers,          % lets the arrow sit behind the curves
  % legend: top-right, no frame, short line with one marker per entry
  legend cell align=left,
  legend style={
    at={(0.98,0.98)}, anchor=north east,
    draw=none, fill=white, fill opacity=0.85, text opacity=1,
    font=\small, row sep=0pt,
  },
  legend image code/.code={\draw[mark repeat=2, mark phase=2, #1]
    plot coordinates {(0cm,0cm) (0.3cm,0cm) (0.6cm,0cm)};},
     baseline/.style={curve, opacity=0.4},
]

% ---- SiT-XL/2 7M baseline reference --------------------------------------
\addplot[draw=black!35, densely dashed, line width=1pt, forget plot]
  coordinates {(18,8.3) (900,8.3)};
\node[anchor=south east, font=\footnotesize, text=black!55]
  at (axis cs:880,8.3) {SiT-XL/2: 8.3};

% ---- curves (legend order: DF first, then baselines) ---------------------
\addplot[curve, color=dfcolor] coordinates {
  (20,3.95) (40,2.45) (50,2.24) (80,1.93) (100,1.84)
};
\addlegendentry{\textbf{\textcolor{dfcolor!85!black}{DF (ours)}}}

\addplot[baseline, color=cREG] coordinates {
  (20,8.9) (40,5.0) (80,3.4) (200,2.7) (480,2.2) (800,1.8)
};
\addlegendentry{REG}

\addplot[baseline, color=cRAE] coordinates {
  (20,31) (32,8.26) (48,5.90) (80,4.28) (200,3.1) (260,2.7) (400,2.5) (760,2.39)
};
\addlegendentry{RAE}

\addplot[baseline, color=cReDi] coordinates {
  (20,23.1) (40,12.6) (60,9.7) (80,7.5) (800,3.3)
};
\addlegendentry{ReDi}

\addplot[baseline, color=cREPA] coordinates {
  (20,19.4) (40,11.1) (80,7.9) (800,5.9)
};
\addlegendentry{REPA}

% ---- DF redrawn on top of the baselines (not added to the legend) ---------
\addplot[curve, color=dfcolor, forget plot] coordinates {
  (20,3.95) (40,2.45) (50,2.24) (80,1.93) (100,1.84)
};

% DF final value
\node[anchor=south west, font=\small\bfseries, text=dfcolor!85!black,
      inner sep=1pt] at (axis cs:106,1.91) {1.84};

\end{axis}
\end{tikzpicture}
\endgroup

==> images/dino_inversion.tex <==
% % images/dino_inversion.tex
% % 2x4 grid: row 1 = originals, row 2 = reconstructions, with rotated row labels.
% \begingroup
% % guard length allocation so the file can be \input more than once
% \ifdefined\invsep\else\newlength{\invsep}\fi
% \ifdefined\invlbl\else\newlength{\invlbl}\fi
% \ifdefined\invwd \else\newlength{\invwd} \fi
% \ifdefined\invht \else\newlength{\invht} \fi
% \setlength{\invsep}{0.006\linewidth}% horizontal gap between images
% \setlength{\invlbl}{0.035\linewidth}% width of the rotated-label box
% % image width so that label + 4 images + 3 gaps exactly fill the line
% \setlength{\invwd}{\dimexpr(\linewidth-\invlbl-3\invsep)/4\relax}%
% % height of one image, used to vertically center the rotated labels
% \settoheight{\invht}{\includegraphics[width=\invwd]{images/raw_jpg_pictures/dino_inversion/1_original.png}}%
% \newcommand{\invlabel}[1]{%
%   \makebox[\invlbl]{\raisebox{0.5\invht}{\rotatebox[origin=c]{90}{\tiny\textbf{#1}}}}%
% }%
% % --- Row 1: originals ---
% \noindent
% \invlabel{Original}%
% \foreach \c [count=\i] in {1,...,4}{%
%   \includegraphics[width=\invwd]{images/raw_jpg_pictures/dino_inversion/\c_original.png}%
%   \ifnum\i<4 \hspace{\invsep}\fi
% }%
% \par\vspace{2pt}%
% % --- Row 2: reconstructions ---
% \noindent
% \invlabel{Recon}%
% \foreach \c [count=\i] in {1,...,4}{%
%   \includegraphics[width=\invwd]{images/raw_jpg_pictures/dino_inversion/\c_recon.png}%
%   \ifnum\i<4 \hspace{\invsep}\fi
% }%
% \endgroup

% images/dino_inversion.tex
\begingroup
\ifdefined\invsep\else\newlength{\invsep}\fi
\ifdefined\invlbl\else\newlength{\invlbl}\fi
\ifdefined\invwd \else\newlength{\invwd} \fi
\ifdefined\invht \else\newlength{\invht} \fi
\setlength{\invsep}{0.006\linewidth}% gap between images
\setlength{\invlbl}{0.035\linewidth}% rotated-label box width
% -4pt safety margin so rounding never pushes the row past \linewidth
\setlength{\invwd}{\dimexpr(\linewidth-\invlbl-3\invsep-4pt)/4\relax}%
\settoheight{\invht}{\includegraphics[width=\invwd]{images/raw_jpg_pictures/dino_inversion/1_original.png}}%
\newcommand{\invlabel}[1]{%
  \makebox[\invlbl]{\raisebox{0.5\invht}{\rotatebox[origin=c]{90}{\tiny\textbf\texttt{#1}}}}%
}%
% each row wrapped in \mbox -> can never break across lines
\newcommand{\invrow}[2]{% #1 = label text, #2 = filename suffix
  \mbox{%
    \invlabel{#1}%
    \foreach \c [count=\i] in {1,...,4}{%
      \includegraphics[width=\invwd]{images/raw_jpg_pictures/dino_inversion/\c_#2.png}%
      \ifnum\i<4 \hspace{\invsep}\fi
    }%
  }%
}%
\noindent\invrow{\texttt{Original}}{original}\par\vspace{2pt}%
\noindent\invrow{\texttt{Recon}}{recon}%
\endgroup

==> images/layer_index_and_drop_ablation.tex <==
\begingroup
% \renewcommand\familydefault{\sfdefault}\normalfont
\renewcommand\familydefault{\sfdefault}

% ---- palette ---------------------------------------------------------------
% layers: pastel lavender -> violet ramp, light (shallow) -> deep (deeper layers)
\definecolor{layer7} {RGB}{222,208,238}
\definecolor{layer8} {RGB}{200,182,226}
\definecolor{layer9} {RGB}{178,156,212}
\definecolor{layer12}{RGB}{156,130,196}
\definecolor{layer15}{RGB}{134,106,178}
\definecolor{layer18}{RGB}{112, 84,158}
% drop rates: same ramp
\definecolor{drop0.5}{RGB}{200,182,226}
\definecolor{drop0.2}{RGB}{134,106,178}

% \definecolor{layer7} {RGB}{204,230,190}
% \definecolor{layer8} {RGB}{176,214,158}
% \definecolor{layer9} {RGB}{148,196,128}
% \definecolor{layer12}{RGB}{120,176,100}
% \definecolor{layer15}{RGB}{ 94,154, 76}
% \definecolor{layer18}{RGB}{ 70,130, 56}
% % drop rates: same ramp
% \definecolor{drop0.5}{RGB}{176,214,158}
% \definecolor{drop0.2}{RGB}{ 94,154, 76}

\pgfplotsset{
  curve/.style={
    line width=2.4pt, line join=round, line cap=round,
    mark=*, mark size=2.3pt,
    mark options={solid, draw=white, line width=1.1pt},
  },
  fidpanel/.style={
    width=6.3cm, height=5.7cm,
    xlabel={Training steps},
    ylabel={FID $\downarrow$},
    label style={font=\normalsize},
    tick label style={font=\small},
    title style={font=\normalsize\bfseries, yshift=-2pt},
    xmin=70000, xmax=265000,
    xtick={75000,100000,150000,200000,250000},
    xticklabels={75K,100K,150K,200K,250K},
    ytick={2.5,5,10,20},
    yticklabels={2.5,5,10,20},
    minor tick num=0,
    log ticks with fixed point,
    grid=major,
    major grid style={draw=black!8, line width=0.4pt},
    axis line style={draw=black!50, line width=0.6pt},
    tick style={draw=black!50},
    axis lines=left,
    enlargelimits=false,
    unbounded coords=discard,
    every axis plot/.append style={curve},
    legend cell align=left,
    legend style={
      draw=none, fill=white, fill opacity=0.85, text opacity=1,
      font=\small, row sep=-1pt,
      /tikz/every even column/.append style={column sep=3pt},
    },
    legend image code/.code={\draw[mark repeat=2, mark phase=2, #1]
      plot coordinates {(0cm,0cm) (0.3cm,0cm) (0.6cm,0cm)};},
  },
}

% "DF" label placed just under a marker on the DF curve
\tikzset{dflbl/.style={font=\small\bfseries, text=dfcolor!70!black,
  inner sep=1.5pt, anchor=north, yshift=-14pt}}

\begin{tikzpicture}
\begin{loglogaxis}[fidpanel, title={Target layer}, ymin=2.2, ymax=30,
  legend columns=2, legend style={at={(0.98,0.98)}, anchor=north east}]
\addplot[layer7] coordinates {
  % (75000,14.4069) (100000,10.3042) (125000,8.4986) (150000,7.3896)
  % (175000,6.7326) (200000,6.2741) (225000,6.0020) (250000,5.8359)
  (75000,14.2145) (100000,10.0696) (125000,8.0503) (150000,6.9263) (175000,6.2278) (200000,5.6875) (225000,5.3192) (250000,5.0916)
  };
\addlegendentry{7}
\addplot[layer8] coordinates {
  % (75000,14.0134) (100000,9.9867) (125000,8.2053) (150000,7.2225)
  % (175000,6.5452) (200000,6.2047) (225000,5.9067) (250000,5.6009)
  (75000,12.7562) (100000,8.9627) (125000,7.3326) (150000,6.3612) (175000,5.7836) (200000,5.3508) (225000,5.0311) (250000,4.8077)
  };
\addlegendentry{8}
\addplot[layer9] coordinates {
  % (75000,12.9046) (100000,9.5996) (125000,7.8139) (150000,6.7826)
  % (175000,6.3191) (200000,5.8443) (225000,5.6206) (250000,5.2947)
  (75000,12.3141) (100000,8.5556) (125000,6.9112) (150000,5.9610) (175000,5.2805) (200000,4.8998) (225000,4.6179) (250000,4.4320)
  };
\addlegendentry{9}
\addplot[layer12] coordinates {
  % (75000,13.0659) (100000,9.5955) (125000,7.6206) (150000,6.5846)
  % (175000,6.0891) (200000,5.4640) (225000,5.1694) (250000,4.9226)
  (75000,11.8156) (100000,8.2343) (125000,6.6738) (150000,5.5966) (175000,5.0386) (200000,4.5962) (225000,4.3142) (250000,4.1823)
  };
\addlegendentry{12}
\addplot[layer15] coordinates {
  % (75000,12.6623) (100000,8.8795) (125000,7.2310) (150000,6.3310)
  % (175000,5.7294) (200000,5.2747) (225000,5.0275) (250000,4.8189)
  (75000,11.9555) (100000,8.2802) (125000,6.5851) (150000,5.5831) (175000,4.9755) (200000,4.5342) (225000,4.3459) (250000,4.1686)
  };
\addlegendentry{15}
\addplot[layer18] coordinates {
  % (75000,12.3453) (100000,8.5564) (125000,6.7556) (150000,5.8426)
  % (175000,5.2756) (200000,4.8468) (225000,4.6654) (250000,4.4516)
  (75000,9.9514) (100000,6.6673) (125000,5.2458) (150000,4.4428) (175000,3.9712) (200000,3.6264) (225000,3.3955) (250000,3.2575)
  };
\addlegendentry{18}
\addplot[dfcolor] coordinates {
  % (75000,8.4608) (100000,5.7002) (125000,4.6784) (150000,4.1317)
  % (175000,3.8590) (200000,3.6405) (225000,3.4915) (250000,3.3241)
  (75000,7.2341) (100000,4.9087) (125000,3.9260) (150000,3.3660) (175000,3.0378) (200000,2.8417) (225000,2.6869) (250000,2.6369)
  };
\addlegendentry{23}
\node[dflbl] at (axis cs:150000,4.1317) {DF};
\end{loglogaxis}
\end{tikzpicture}%
\hspace{0.3cm}%
\begin{tikzpicture}
\begin{loglogaxis}[fidpanel, title={Drop rate}, ymin=2.2, ymax=30,
  legend style={at={(0.98,0.98)}, anchor=north east}]
\addplot[drop0.5] coordinates {
  % (75000,21.1535) (100000,15.2344) (175000,8.8333) (200000,7.8066)
  % (225000,7.3398) (250000,6.8076)
  (100000,13.9779) (125000,10.9042) (150000,9.0831) (175000,7.7873) (200000,7.0661) (225000,6.3012) (250000,5.7400) 
  };
\addlegendentry{drop 0.5}
\addplot[drop0.2] coordinates {
  % (75000,10.3237) (100000,6.8186) (125000,5.3752) (150000,4.5920)
  % (175000,4.1614) (200000,3.8505) (225000,3.7588) (250000,3.5288)
  (75000,9.3694) (100000,6.1008) (125000,4.6013) (150000,3.8578) (175000,3.3652) (200000,3.0522) (225000,2.9242) (250000,2.7299) 
  };
\addlegendentry{drop 0.2}
\addplot[dfcolor] coordinates {
  % (75000,8.4608) (100000,5.7002) (125000,4.6784) (150000,4.1317)
  % (175000,3.8590) (200000,3.6405) (225000,3.4915) (250000,3.3241)
  (75000,7.2341) (100000,4.9087) (125000,3.9260) (150000,3.3660) (175000,3.0378) (200000,2.8417) (225000,2.6869) (250000,2.6369)
  };
\addlegendentry{drop 0.1}
\node[dflbl] at (axis cs:150000,4.1317) {DF};
\end{loglogaxis}
\end{tikzpicture}
\endgroup

==> images/perturbation.tex <==
% Robustness to perturbing the self-condition (appendix).
% Gaussian noise (std sigma) is added to the predicted DINO self-condition at
% sampling step K (of 50). Colour AND marker size encode the metric:
% dark/large = better (closer to the unperturbed run), light/small = worse.
%   (a) PSNR (dB) between perturbed and reference images, mean over 256 images.
%   (b) Top-1 linear-probe accuracy (%) on the final predicted DINO features.
% Columns: Ki = K index (K = 1,2,5,10,20,35), Si = sigma index
% (sigma = 0.1,0.25,0.5,1,2), v = value.
\begingroup
\renewcommand\familydefault{\sfdefault}

% ---- palettes: light (worse) -> dark (better) -------------------------------
% violet = same lavender->violet ramp as the layer ablation plot (image)
% green  = DINO green used in the method figures (semantic content)
\pgfplotsset{
  colormap={pertviolet}{rgb255=(240,234,248) rgb255=(200,182,226) rgb255=(156,130,196) rgb255=(112,84,158) rgb255=(64,36,112)},
  colormap={pertgreen}{rgb255=(240,247,236) rgb255=(204,230,190) rgb255=(148,196,128) rgb255=(94,154,76) rgb255=(46,98,38)},
}

\pgfplotsset{
  pertpanel/.style={
    width=4.6cm, height=4.1cm,
    label style={font=\footnotesize}, tick label style={font=\scriptsize},
    title style={font=\small\bfseries, yshift=-3pt},
    axis line style={draw=black!50, line width=0.6pt}, tick style={draw=black!50},
    axis lines=left, enlargelimits=false,
    xmajorgrids, ymajorgrids, major grid style={draw=black!7, line width=0.4pt},
    xmin=-0.5, xmax=5.5, xtick={0,...,5}, xticklabels={1,2,5,10,20,35},
    xlabel={Perturbed sampling step $K$ (of 50)},
    ymin=-0.5, ymax=4.5, ytick={0,...,4}, yticklabels={0.1,0.25,0.5,1,2},
    colorbar,
    colorbar style={axis lines=box, at={(1.05,1)}, anchor=north west, width=0.3cm,
      axis line style={draw=none}, ytick style={draw=none},
      ylabel style={font=\scriptsize}, yticklabel style={font=\scriptsize},
      % symmetric taper: wide at the dark (better) top, narrow at the light (worse)
      % bottom, like the marker sizes. The bottom spans 0.35..0.65 of the width.
      after end axis/.code={
        \fill[white] (rel axis cs:-0.02,-0.01) -- (rel axis cs:0.35,-0.01) -- (rel axis cs:-0.02,1.01) -- cycle;
        \fill[white] (rel axis cs:1.02,-0.01) -- (rel axis cs:0.65,-0.01) -- (rel axis cs:1.02,1.01) -- cycle;
        \draw[black!30, line width=0.4pt, line join=round]
          (rel axis cs:0.35,0) -- (rel axis cs:0.65,0) -- (rel axis cs:1,1) -- (rel axis cs:0,1) -- cycle;
      }},
  },
  % marker: colour from the colormap, size from the same normalised value
  pertdots/.style 2 args={scatter, only marks, mark=*, point meta=explicit,
    scatter/use mapped color={draw=white, fill=mapped color},
    mark options={line width=0.6pt},
    visualization depends on={(\thisrow{v}-#1)/(#2-#1) \as \pertu},
    scatter/@pre marker code/.append style={/tikz/mark size={1.3pt+4.5pt*max(0,min(1,\pertu))}},
  },
}

\begin{tikzpicture}
\begin{groupplot}[group style={group size=2 by 1, horizontal sep=2.9cm}, pertpanel]

% ---- (a) image change: PSNR -------------------------------------------------
\nextgroupplot[title={Image change}, ylabel={Noise std.\ $\sigma$},
  colormap name=pertviolet, point meta min=25, point meta max=70,
  colorbar style={ylabel={PSNR (dB) $\uparrow$}, ytick={30,40,50,60,70}}]
\addplot[pertdots={25}{70}] table[x=Ki, y=Si, meta=v] {
Ki Si v
0 0 57.2
1 0 56.2
2 0 53.9
3 0 50.7
4 0 54.6
5 0 66.8
0 1 49.9
1 1 48.9
2 1 44.9
3 1 41.2
4 1 46.4
5 1 59.6
0 2 42.6
1 2 40.7
2 2 37.3
3 2 34.2
4 2 39.3
5 2 53.2
0 3 35.8
1 3 34.7
2 3 31.9
3 3 29.2
4 3 33.6
5 3 47.4
0 4 31.7
1 4 30.7
2 4 29.0
3 4 26.8
4 4 30.6
5 4 43.7
};

% ---- (b) semantic content: linear-probe accuracy ---------------------------
\nextgroupplot[title={Semantic content}, ylabel={Noise std.\ $\sigma$},
  colormap name=pertgreen, point meta min=87, point meta max=89.5,
  colorbar style={ylabel={Probe accuracy (\%) $\uparrow$}, ytick={87,87.5,88,88.5,89,89.5},
    yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=1,
                      /pgf/number format/fixed zerofill}}]
\addplot[pertdots={87}{89.5}] table[x=Ki, y=Si, meta=v] {
Ki Si v
0 0 89.0
1 0 89.0
2 0 89.1
3 0 88.8
4 0 88.9
5 0 89.1
0 1 89.0
1 1 88.9
2 1 88.7
3 1 88.6
4 1 88.8
5 1 89.0
0 2 88.6
1 2 88.3
2 2 87.9
3 2 88.3
4 2 88.8
5 2 89.1
0 3 88.0
1 3 87.6
2 3 87.9
3 3 87.7
4 3 88.4
5 3 88.9
0 4 87.3
1 4 87.4
2 4 87.7
3 4 87.3
4 4 88.2
5 4 89.2
};

\end{groupplot}
\end{tikzpicture}
\endgroup

==> images/sampling.tex <==
% \begingroup

% \renewcommand\familydefault{\sfdefault}

% \tikzset{rect/.style={rectangle, ultra thick, rounded corners=4pt, fill=#1!5, draw=#1!30, text=black, minimum width=3cm, text width=3cm, align=center, drop shadow={opacity=0.1, shadow xshift=0.4ex,shadow yshift=-0.4ex, fill=#1!90}}
% ,
% pics/cube/.style args={#1#2#3}{
%   code={
%     \def\s{#1}   % front face size
%     \def\d{#3}   % depth
%     % Front face
%     \draw[fill=#2!20, line join=round,
%           drop shadow={opacity=0.1, shadow xshift=0.4ex, shadow yshift=-0.4ex, fill=#2!90}]
%       (0,0) -- (\s,0) -- (\s,\s) -- (0,\s) -- cycle;
%     % Top face
%     \draw[fill=#2!40, line join=round,
%           drop shadow={opacity=0.1, shadow xshift=0.4ex, shadow yshift=-0.4ex, fill=#2!90}]
%       (0,\s) -- (\s,\s) -- ({\s+\d},{\s+\d}) -- ({\d},{\s+\d}) -- cycle;
%     % Right face
%     \draw[fill=#2!30, line join=round,
%           drop shadow={opacity=0.1, shadow xshift=0.4ex, shadow yshift=-0.4ex, fill=#2!90}]
%       (\s,0) -- ({\s+\d},\d) -- ({\s+\d},{\s+\d}) -- (\s,\s) -- cycle;
%     % anchors
%     \coordinate (-below)  at ({0.5*\s + 0.5*\d}, 0);
%     \coordinate (-above)  at ({0.5*\s + 0.5*\d}, {\s + \d});
%     \coordinate (-center) at ({0.5*\s + 0.5*\d}, {0.5*\s + 0.5*\d});
%     \coordinate (-left)   at (0, {0.5*\s});
%   }
% }
% }

% \tikzset{
%   % summing junction: the "+" is inset so it does not touch the circle
%   plus/.style={circle, draw, thick, fill=white, minimum size=4mm, inner sep=0pt,
%     path picture={
%       \draw[thick]
%         ([yshift=-1mm]path picture bounding box.center) -- ([yshift=1mm]path picture bounding box.center)
%         ([xshift=-1mm]path picture bounding box.center) -- ([xshift=1mm]path picture bounding box.center);
%     }},
% }

% % ---- framed image: the border hugs the image edge ---------------------------
% % \imgnode{name}{size}{corner radius}{file}{placement options}
% % <name>-box : invisible placeholder with the size of the old framed node;
% %              position other things relative to it to keep the layout.
% % <name>     : the image itself; arrows attached to it touch the border.
% \def\imgnode#1#2#3#4#5{%
%   \node (#1-box) [rectangle, ultra thick, minimum width=#2, text width=#2,
%               minimum height=#2, align=center, #5] {\phantom{\rule{#2}{#2}}};
%   \begin{scope}
%     \clip[rounded corners=#3]
%       ([shift={({-0.5*#2},{-0.5*#2})}]#1-box.center) rectangle ([shift={({0.5*#2},{0.5*#2})}]#1-box.center);
%     \node (#1) [inner sep=0pt] at (#1-box.center) {\includegraphics[width=#2, height=#2]{#4}};
%   \end{scope}
%   \draw[draw=Gray!30, ultra thick, rounded corners=#3,
%         drop shadow={opacity=0.1, shadow xshift=0.4ex, shadow yshift=-0.4ex, fill=Gray!90}]
%     (#1.south west) rectangle (#1.north east);
% }

% \begin{tikzpicture}[
%     node distance=0.5cm and 0.5cm,
%     arrow/.style={
%         thick, -{Latex[length=2.5mm]}
%     },
% ]

% % input image
% \imgnode{input}{2.2cm}{4pt}{images/raw_jpg_pictures/noise.jpg}{}

% % dino
% \matrix (mat) [above=0.6cm of input-box,
%                matrix of nodes,
%                nodes={draw=YellowGreen!80!black, line width=0.5pt,
%                       fill=YellowGreen!20,
%                       minimum size=3.5mm, inner sep=0pt,
%                       rounded corners=1pt,
%                       anchor=center, font=\tiny},
%                column sep=1pt, row sep=1pt] {
%   \texttt{\textbf{0}} & \texttt{\textbf{0}} & \texttt{\textbf{0}} \\
%   \texttt{\textbf{0}} & \texttt{\textbf{0}} & \texttt{\textbf{0}} \\
%   \texttt{\textbf{0}} & \texttt{\textbf{0}} & \texttt{\textbf{0}} \\
% };
% % the matrix moved up 0.35cm to make room for its label; matref keeps the
% % old reference point so the tokens and the model stay where they were
% \coordinate (matref) at ([yshift=-0.35cm]mat.east);

% % input labels, under their shapes
% \node[below=2pt of mat, font=\small\ttfamily\bfseries, text=YellowGreen, inner sep=1pt] {Self-condition};
% \node[below=3pt of input, font=\small\ttfamily\bfseries, text=Gray, inner sep=1pt] {Noise};

% %concatenated tokens
% \pic (c15) at ([xshift=1.3cm, yshift=-2.4cm]matref) {cube={0.3}{YellowGreen}{0.6}};
% \pic (c05) at ([xshift=1.3cm, yshift=-2.4cm]matref) {cube={0.3}{Gray}{0.3}};
% \pic (c14) at ([xshift=1.3cm, yshift=-1.91cm]matref) {cube={0.3}{YellowGreen}{0.6}};
% \pic (c04) at ([xshift=1.3cm, yshift=-1.91cm]matref) {cube={0.3}{Gray}{0.3}};
% \pic (c11) at ([xshift=1.3cm, yshift=-1.42cm]matref) {cube={0.3}{YellowGreen}{0.6}};
% \pic (c01) at ([xshift=1.3cm, yshift=-1.42cm]matref) {cube={0.3}{Gray}{0.3}};
% \pic (c12) at ([xshift=1.3cm, yshift=-0.93cm]matref) {cube={0.3}{YellowGreen}{0.6}};
% \pic (c02) at ([xshift=1.3cm, yshift=-0.93cm]matref) {cube={0.3}{Gray}{0.3}};
% \pic (c13) at ([xshift=1.3cm, yshift=-0.44cm]matref) {cube={0.3}{YellowGreen}{0.6}};
% \pic (c03) at ([xshift=1.3cm, yshift=-0.44cm]matref) {cube={0.3}{Gray}{0.3}};

% \node (model) [rect=dfcolor, minimum width=1.25cm, minimum height=1.25cm, text width=1.25cm, rounded corners=4pt] at ([xshift=3.25cm, yshift=-0.85cm]matref) {\textbf{\texttt{Model}}};

% \node (cls) [rect=Yellow, fill=Yellow!20, draw=black, thick, minimum width=0.5cm, minimum height=0.5cm, text width=1cm, rounded corners=0pt, below=of model] {\textbf{\texttt{<cls>}}};

% \draw[thick, -{Latex[length=2.5mm]}] (cls) -- (model);

% \imgnode{p1}{2.2cm}{4pt}{images/raw_jpg_pictures/step_000_x0.png}{right=4.25cm of input-box}
% \imgnode{d1}{1.1cm}{4pt}{images/raw_jpg_pictures/step_000_sc.png}{above=0.6cm of p1-box}
% % d1 sits 0.35cm higher so its center lines up with the arrows into the
% % colored tokens; d1ref is its old center, used to place the step-2 block
% \coordinate (d1ref) at ([yshift=-0.35cm]d1-box.east);

% % step 2: takes step 1's outputs (p1, d1) directly as its inputs.
% % The block is shifted right by 0.3cm so the arrows clear the separator.
% %concatenated tokens
% \pic (cc15) at ([xshift=1.6cm, yshift=-2.4cm]d1ref) {cube={0.3}{RoyalBlue}{0.6}};
% \pic (cc05) at ([xshift=1.6cm,yshift=-2.4cm]d1ref) {cube={0.3}{Gray}{0.3}};
% \pic (cc14) at ([xshift=1.6cm,yshift=-1.91cm]d1ref) {cube={0.3}{RoyalBlue}{0.6}};
% \pic (cc04) at ([xshift=1.6cm,yshift=-1.91cm]d1ref) {cube={0.3}{Gray}{0.3}};
% \pic (cc11) at ([xshift=1.6cm,yshift=-1.42cm]d1ref) {cube={0.3}{RoyalBlue}{0.6}};
% \pic (cc01) at ([xshift=1.6cm,yshift=-1.42cm]d1ref) {cube={0.3}{Gray}{0.3}};
% \pic (cc12) at ([xshift=1.6cm,yshift=-0.93cm]d1ref) {cube={0.3}{RoyalBlue}{0.6}};
% \pic (cc02) at ([xshift=1.6cm,yshift=-0.93cm]d1ref) {cube={0.3}{Gray}{0.3}};
% \pic (cc13) at ([xshift=1.6cm,yshift=-0.44cm]d1ref) {cube={0.3}{RoyalBlue}{0.6}};
% \pic (cc03) at ([xshift=1.6cm,yshift=-0.44cm]d1ref) {cube={0.3}{Gray}{0.3}};

% \node (model2) [rect=dfcolor, minimum width=1.25cm, minimum height=1.25cm, text width=1.25cm, rounded corners=4pt] at ([xshift=3.55cm, yshift=-0.85cm]d1ref) {\textbf{\texttt{Model}}};

% \node (cls2) [rect=Yellow, fill=Yellow!20, draw=black, thick, minimum width=0.5cm, minimum height=0.5cm, text width=1cm, rounded corners=0pt, below=of model2] {\textbf{\texttt{<cls>}}};

% \draw[thick, -{Latex[length=2.5mm]}] (cls2) -- (model2);

% \imgnode{p2}{2.2cm}{4pt}{images/raw_jpg_pictures/step_005_x0.png}{right=4.55cm of p1-box}
% \imgnode{d2}{1.1cm}{4pt}{images/raw_jpg_pictures/step_005_sc.png}{above=0.6cm of p2-box}

% % step 50
% \imgnode{p21}{2.2cm}{4pt}{images/raw_jpg_pictures/step_043_x0.png}{right=1.2cm of p2-box}
% \imgnode{d21}{1.1cm}{4pt}{images/raw_jpg_pictures/step_043_sc.png}{above=0.6cm of p21-box}
% \coordinate (d21ref) at ([yshift=-0.35cm]d21-box.east);

% %concatenated tokens
% \pic (ccc15) at ([xshift=1.3cm,yshift=-2.4cm]d21ref) {cube={0.3}{RoyalBlue}{0.6}};
% \pic (ccc05) at ([xshift=1.3cm,yshift=-2.4cm]d21ref) {cube={0.3}{Gray}{0.3}};
% \pic (ccc14) at ([xshift=1.3cm,yshift=-1.91cm]d21ref) {cube={0.3}{RoyalBlue}{0.6}};
% \pic (ccc04) at ([xshift=1.3cm,yshift=-1.91cm]d21ref) {cube={0.3}{Gray}{0.3}};
% \pic (ccc11) at ([xshift=1.3cm,yshift=-1.42cm]d21ref) {cube={0.3}{RoyalBlue}{0.6}};
% \pic (ccc01) at ([xshift=1.3cm,yshift=-1.42cm]d21ref) {cube={0.3}{Gray}{0.3}};
% \pic (ccc12) at ([xshift=1.3cm,yshift=-0.93cm]d21ref) {cube={0.3}{RoyalBlue}{0.6}};
% \pic (ccc02) at ([xshift=1.3cm,yshift=-0.93cm]d21ref) {cube={0.3}{Gray}{0.3}};
% \pic (ccc13) at ([xshift=1.3cm,yshift=-0.44cm]d21ref) {cube={0.3}{RoyalBlue}{0.6}};
% \pic (ccc03) at ([xshift=1.3cm,yshift=-0.44cm]d21ref) {cube={0.3}{Gray}{0.3}};

% \node (model3) [rect=dfcolor, minimum width=1.25cm, minimum height=1.25cm, text width=1.25cm, rounded corners=4pt] at ([xshift=3.25cm, yshift=-0.85cm]d21ref) {\textbf{\texttt{Model}}};

% \node (cls3) [rect=Yellow, fill=Yellow!20, draw=black, thick, minimum width=0.5cm, minimum height=0.5cm, text width=1cm, rounded corners=0pt, below=of model3] {\textbf{\texttt{<cls>}}};
% \draw[thick, -{Latex[length=2.5mm]}] (cls3) -- (model3);

% \imgnode{p3}{2.2cm}{4pt}{images/raw_jpg_pictures/step_049_x0.png}{right=4.25cm of p21-box}
% \imgnode{d3}{1.1cm}{4pt}{images/raw_jpg_pictures/step_049_sc.png}{above=0.6cm of p3-box}

% % vertical lines
% \draw[]
%     ([xshift=0.3cm, yshift=2.9cm]p1-box.north east) --
%     ([xshift=0.3cm, yshift=-0.5cm]p1-box.south east);

% \draw[]
%     ([xshift=0.3cm, yshift=2.9cm]p2-box.north east) --
%     ([xshift=0.3cm, yshift=-0.5cm]p2-box.south east);

% \draw[]
%     ([xshift=0.9cm, yshift=2.9cm]p2-box.north east) --
%     ([xshift=0.9cm, yshift=-0.5cm]p2-box.south east);

% % arrows (start at the image border, end where they did before)
% \draw[thick, -{Latex[length=2.5mm]}] (mat.east) -- ++(1.2,0);
% \draw[thick, -{Latex[length=2.5mm]}] (input.east) -- ([xshift=0.6cm]input-box.east);

% \begin{scope}[on background layer]
%   \coordinate (fork) at ([xshift=0.4cm]model.east);
%   % input: concatenated tokens into the model
%   \draw[thick] ([xshift=-0.5cm]model.west) -- (model.west);
%   % two separate outputs: the upper port predicts the features (z-hat),
%   % the lower port the image update that goes into the (+)
%   \draw[thick, -{Latex[length=2.5mm]}] ([yshift=0.3cm]model.east) -- ([yshift=0.3cm]fork) |- (d1.west);

%   % start/end of the lowered arrow
%   \coordinate (arrowin)  at ([yshift=-0.75cm]input.east);
%   \coordinate (arrowout) at ([yshift=-0.75cm]p1.west);

%   % (+) node: fork's x, arrow's y
%   \node[plus] (sum) at (fork |- arrowin) {};

%   % horizontal arrow, split at the (+)
%   \draw[thick] (arrowin) -- (sum);
%   \draw[thick] (sum) -- (arrowout);

%   % lower output port, straight down into the (+)
%   \draw[thick, -{Latex[length=2.5mm]}] ([yshift=-0.3cm]model.east) -- ([yshift=-0.3cm]fork) -- (sum);
% \end{scope}

% \draw[thick, dotted] (d2.east) -- ([xshift=0.7cm]d2-box.east);
% \draw[thick, dotted] ([xshift=-0.7cm]d21-box.west) -- (d21.west);
% \draw[thick, dotted] (p2.east) -- ([xshift=0.3cm]p2-box.east);
% \draw[thick, dotted] ([xshift=-0.3cm]p21-box.west) -- (p21.west);


% % step 1 outputs feed step 2 (arrows cross the separator)
% \draw[thick, -{Latex[length=2.5mm]}] (d1.east) -- ([xshift=1.5cm]d1-box.east);
% \draw[thick, -{Latex[length=2.5mm]}] (p1.east) -- ([xshift=0.9cm]p1-box.east);


% \begin{scope}[on background layer]
%   \coordinate (fork) at ([xshift=0.4cm]model2.east);
%   % input: concatenated tokens into the model
%   \draw[thick] ([xshift=-0.5cm]model2.west) -- (model2.west);
%   % two separate outputs: the upper port predicts the features (z-hat),
%   % the lower port the image update that goes into the (+)
%   \draw[thick, -{Latex[length=2.5mm]}] ([yshift=0.3cm]model2.east) -- ([yshift=0.3cm]fork) |- (d2.west);

%   % start/end of the lowered arrow
%   \coordinate (arrowin)  at ([yshift=-0.75cm]p1.east);
%   \coordinate (arrowout) at ([yshift=-0.75cm]p2.west);

%   % (+) node: fork's x, arrow's y
%   \node[plus] (sum) at (fork |- arrowin) {};

%   % horizontal arrow, split at the (+)
%   \draw[thick] (arrowin) -- (sum);
%   \draw[thick] (sum) -- (arrowout);

%   % lower output port, straight down into the (+)
%   \draw[thick, -{Latex[length=2.5mm]}] ([yshift=-0.3cm]model2.east) -- ([yshift=-0.3cm]fork) -- (sum);
% \end{scope}


% \draw[thick, -{Latex[length=2.5mm]}] (d21.east) -- ([xshift=1.2cm]d21-box.east);
% \draw[thick, -{Latex[length=2.5mm]}] (p21.east) -- ([xshift=0.6cm]p21-box.east);

% \begin{scope}[on background layer]
%   \coordinate (fork) at ([xshift=0.4cm]model3.east);
%   % input: concatenated tokens into the model
%   \draw[thick] ([xshift=-0.5cm]model3.west) -- (model3.west);
%   % two separate outputs: the upper port predicts the features (z-hat),
%   % the lower port the image update that goes into the (+)
%   \draw[thick, -{Latex[length=2.5mm]}] ([yshift=0.3cm]model3.east) -- ([yshift=0.3cm]fork) |- (d3.west);

%   % start/end of the lowered arrow
%   \coordinate (arrowin)  at ([yshift=-0.75cm]p21.east);
%   \coordinate (arrowout) at ([yshift=-0.75cm]p3.west);

%   % (+) node: fork's x, arrow's y
%   \node[plus] (sum) at (fork |- arrowin) {};

%   % horizontal arrow, split at the (+)
%   \draw[thick] (arrowin) -- (sum);
%   \draw[thick] (sum) -- (arrowout);

%   % lower output port, straight down into the (+)
%   \draw[thick, -{Latex[length=2.5mm]}] ([yshift=-0.3cm]model3.east) -- ([yshift=-0.3cm]fork) -- (sum);
% \end{scope}

% % skipped-steps shading between the 2nd and 3rd vertical lines
% \fill[pattern=north east lines, pattern color=Gray!40]
% ([xshift=0.3cm, yshift=2.9cm]p2-box.north east) rectangle
% ([xshift=0.9cm, yshift=-0.5cm]p2-box.south east);
% \node[font=\itshape\small\bfseries, text=Gray!70!black]
%   at ([xshift=0.6cm, yshift=-0.85cm]p2-box.south east) {$\cdots$ skipped $\cdots$};


% % labels for the predictions: z-hat above each predicted feature map,
% % x-hat below each predicted image
% \foreach \n in {d1, d2, d21, d3}
%   \node[anchor=south, font=\small, text=RoyalBlue!60!black, inner sep=1pt] at ([yshift=3pt]\n.north) {$\hat z$};
% \foreach \n in {p1, p2, p21, p3}
%   \node[anchor=north, font=\small, text=black!65, inner sep=1pt] at ([yshift=-3pt]\n.south) {$\hat x$};

% % headers
% \node[font=\bfseries\large, anchor=south] at ([yshift=1.5cm]model.north) {\texttt{Sampling step 1}};
% \node[font=\bfseries\large, anchor=south] at ([yshift=1.5cm]model2.north) {\texttt{Sampling step 2}};
% \node[font=\bfseries\large, anchor=south] at ([yshift=1.5cm]model3.north) {\texttt{Sampling step 50}};

% \end{tikzpicture}
% \endgroup

\begingroup

\renewcommand\familydefault{\sfdefault}

\tikzset{rect/.style={rectangle, ultra thick, rounded corners=4pt, fill=#1!5, draw=#1!30, text=black, minimum width=3cm, text width=3cm, align=center, drop shadow={opacity=0.1, shadow xshift=0.4ex,shadow yshift=-0.4ex, fill=#1!90}}
,
pics/cube/.style args={#1#2#3}{
  code={
    \def\s{#1}   % front face size
    \def\d{#3}   % depth
    % Front face
    \draw[fill=#2!20, line join=round,
          drop shadow={opacity=0.1, shadow xshift=0.4ex, shadow yshift=-0.4ex, fill=#2!90}]
      (0,0) -- (\s,0) -- (\s,\s) -- (0,\s) -- cycle;
    % Top face
    \draw[fill=#2!40, line join=round,
          drop shadow={opacity=0.1, shadow xshift=0.4ex, shadow yshift=-0.4ex, fill=#2!90}]
      (0,\s) -- (\s,\s) -- ({\s+\d},{\s+\d}) -- ({\d},{\s+\d}) -- cycle;
    % Right face
    \draw[fill=#2!30, line join=round,
          drop shadow={opacity=0.1, shadow xshift=0.4ex, shadow yshift=-0.4ex, fill=#2!90}]
      (\s,0) -- ({\s+\d},\d) -- ({\s+\d},{\s+\d}) -- (\s,\s) -- cycle;
    % anchors
    \coordinate (-below)  at ({0.5*\s + 0.5*\d}, 0);
    \coordinate (-above)  at ({0.5*\s + 0.5*\d}, {\s + \d});
    \coordinate (-center) at ({0.5*\s + 0.5*\d}, {0.5*\s + 0.5*\d});
    \coordinate (-left)   at (0, {0.5*\s});
  }
}
}

\tikzset{
  % summing junction: the "+" is inset so it does not touch the circle
  plus/.style={circle, draw, thick, fill=white, minimum size=4mm, inner sep=0pt,
    path picture={
      \draw[thick]
        ([yshift=-1mm]path picture bounding box.center) -- ([yshift=1mm]path picture bounding box.center)
        ([xshift=-1mm]path picture bounding box.center) -- ([xshift=1mm]path picture bounding box.center);
    }},
  % labels naming the two model outputs
  portlabel/.style={font=\normalsize\itshape, inner sep=1pt},
}

% ---- framed image: the border hugs the image edge ---------------------------
% \imgnode{name}{size}{corner radius}{file}{placement options}
% <name>-box : invisible placeholder with the size of the old framed node;
%              position other things relative to it to keep the layout.
% <name>     : the image itself; arrows attached to it touch the border.
\def\imgnode#1#2#3#4#5{%
  \node (#1-box) [rectangle, ultra thick, minimum width=#2, text width=#2,
              minimum height=#2, align=center, #5] {\phantom{\rule{#2}{#2}}};
  \begin{scope}
    \clip[rounded corners=#3]
      ([shift={({-0.5*#2},{-0.5*#2})}]#1-box.center) rectangle ([shift={({0.5*#2},{0.5*#2})}]#1-box.center);
    \node (#1) [inner sep=0pt] at (#1-box.center) {\includegraphics[width=#2, height=#2]{#4}};
  \end{scope}
  \draw[draw=Gray!30, ultra thick, rounded corners=#3,
        drop shadow={opacity=0.1, shadow xshift=0.4ex, shadow yshift=-0.4ex, fill=Gray!90}]
    (#1.south west) rectangle (#1.north east);
}

\begin{tikzpicture}[
    node distance=0.5cm and 0.5cm,
    arrow/.style={
        thick, -{Latex[length=2.5mm]}
    },
]

% input image
\imgnode{input}{2.2cm}{4pt}{images/raw_jpg_pictures/noise.jpg}{}

% dino
\matrix (mat) [above=0.6cm of input-box,
               matrix of nodes,
               nodes={draw=YellowGreen!80!black, line width=0.5pt,
                      fill=YellowGreen!20,
                      minimum size=3.5mm, inner sep=0pt,
                      rounded corners=1pt,
                      anchor=center, font=\tiny},
               column sep=1pt, row sep=1pt] {
  \texttt{\textbf{0}} & \texttt{\textbf{0}} & \texttt{\textbf{0}} \\
  \texttt{\textbf{0}} & \texttt{\textbf{0}} & \texttt{\textbf{0}} \\
  \texttt{\textbf{0}} & \texttt{\textbf{0}} & \texttt{\textbf{0}} \\
};
% the matrix moved up 0.35cm to make room for its label; matref keeps the
% old reference point so the tokens and the model stay where they were
\coordinate (matref) at ([yshift=-0.35cm]mat.east);

% input labels, under their shapes
\node[below=2pt of mat, font=\small\ttfamily\bfseries, text=YellowGreen, inner sep=1pt] {Self-condition};
\node[below=3pt of input, font=\small\ttfamily\bfseries, text=Gray, inner sep=1pt] {Noise};

%concatenated tokens
\pic (c15) at ([xshift=1.3cm, yshift=-2.4cm]matref) {cube={0.3}{YellowGreen}{0.6}};
\pic (c05) at ([xshift=1.3cm, yshift=-2.4cm]matref) {cube={0.3}{Gray}{0.3}};
\pic (c14) at ([xshift=1.3cm, yshift=-1.91cm]matref) {cube={0.3}{YellowGreen}{0.6}};
\pic (c04) at ([xshift=1.3cm, yshift=-1.91cm]matref) {cube={0.3}{Gray}{0.3}};
\pic (c11) at ([xshift=1.3cm, yshift=-1.42cm]matref) {cube={0.3}{YellowGreen}{0.6}};
\pic (c01) at ([xshift=1.3cm, yshift=-1.42cm]matref) {cube={0.3}{Gray}{0.3}};
\pic (c12) at ([xshift=1.3cm, yshift=-0.93cm]matref) {cube={0.3}{YellowGreen}{0.6}};
\pic (c02) at ([xshift=1.3cm, yshift=-0.93cm]matref) {cube={0.3}{Gray}{0.3}};
\pic (c13) at ([xshift=1.3cm, yshift=-0.44cm]matref) {cube={0.3}{YellowGreen}{0.6}};
\pic (c03) at ([xshift=1.3cm, yshift=-0.44cm]matref) {cube={0.3}{Gray}{0.3}};

\node (model) [rect=dfcolor, minimum width=1.25cm, minimum height=1.25cm, text width=1.25cm, rounded corners=4pt] at ([xshift=3.25cm, yshift=-0.85cm]matref) {\textbf{\texttt{Model}}};

\node (cls) [rect=Yellow, fill=Yellow!20, draw=black, thick, minimum width=0.5cm, minimum height=0.5cm, text width=1cm, rounded corners=0pt, below=of model] {\textbf{\texttt{<cls>}}};

\draw[thick, -{Latex[length=2.5mm]}] (cls) -- (model);

\imgnode{p1}{2.2cm}{4pt}{images/raw_jpg_pictures/step_000_x0.png}{right=4.25cm of input-box}
\imgnode{d1}{1.1cm}{4pt}{images/raw_jpg_pictures/step_000_sc.png}{above=0.6cm of p1-box}
% d1 sits 0.35cm higher so its center lines up with the arrows into the
% colored tokens; d1ref is its old center, used to place the step-2 block
\coordinate (d1ref) at ([yshift=-0.35cm]d1-box.east);

% step 2: takes step 1's outputs (p1, d1) directly as its inputs.
% The block is shifted right by 0.3cm so the arrows clear the separator.
%concatenated tokens
\pic (cc15) at ([xshift=1.6cm, yshift=-2.4cm]d1ref) {cube={0.3}{RoyalBlue}{0.6}};
\pic (cc05) at ([xshift=1.6cm,yshift=-2.4cm]d1ref) {cube={0.3}{Gray}{0.3}};
\pic (cc14) at ([xshift=1.6cm,yshift=-1.91cm]d1ref) {cube={0.3}{RoyalBlue}{0.6}};
\pic (cc04) at ([xshift=1.6cm,yshift=-1.91cm]d1ref) {cube={0.3}{Gray}{0.3}};
\pic (cc11) at ([xshift=1.6cm,yshift=-1.42cm]d1ref) {cube={0.3}{RoyalBlue}{0.6}};
\pic (cc01) at ([xshift=1.6cm,yshift=-1.42cm]d1ref) {cube={0.3}{Gray}{0.3}};
\pic (cc12) at ([xshift=1.6cm,yshift=-0.93cm]d1ref) {cube={0.3}{RoyalBlue}{0.6}};
\pic (cc02) at ([xshift=1.6cm,yshift=-0.93cm]d1ref) {cube={0.3}{Gray}{0.3}};
\pic (cc13) at ([xshift=1.6cm,yshift=-0.44cm]d1ref) {cube={0.3}{RoyalBlue}{0.6}};
\pic (cc03) at ([xshift=1.6cm,yshift=-0.44cm]d1ref) {cube={0.3}{Gray}{0.3}};

\node (model2) [rect=dfcolor, minimum width=1.25cm, minimum height=1.25cm, text width=1.25cm, rounded corners=4pt] at ([xshift=3.55cm, yshift=-0.85cm]d1ref) {\textbf{\texttt{Model}}};

\node (cls2) [rect=Yellow, fill=Yellow!20, draw=black, thick, minimum width=0.5cm, minimum height=0.5cm, text width=1cm, rounded corners=0pt, below=of model2] {\textbf{\texttt{<cls>}}};

\draw[thick, -{Latex[length=2.5mm]}] (cls2) -- (model2);

\imgnode{p2}{2.2cm}{4pt}{images/raw_jpg_pictures/step_005_x0.png}{right=4.55cm of p1-box}
\imgnode{d2}{1.1cm}{4pt}{images/raw_jpg_pictures/step_005_sc.png}{above=0.6cm of p2-box}

% step 50
\imgnode{p21}{2.2cm}{4pt}{images/raw_jpg_pictures/step_043_x0.png}{right=1.2cm of p2-box}
\imgnode{d21}{1.1cm}{4pt}{images/raw_jpg_pictures/step_043_sc.png}{above=0.6cm of p21-box}
\coordinate (d21ref) at ([yshift=-0.35cm]d21-box.east);

%concatenated tokens
\pic (ccc15) at ([xshift=1.3cm,yshift=-2.4cm]d21ref) {cube={0.3}{RoyalBlue}{0.6}};
\pic (ccc05) at ([xshift=1.3cm,yshift=-2.4cm]d21ref) {cube={0.3}{Gray}{0.3}};
\pic (ccc14) at ([xshift=1.3cm,yshift=-1.91cm]d21ref) {cube={0.3}{RoyalBlue}{0.6}};
\pic (ccc04) at ([xshift=1.3cm,yshift=-1.91cm]d21ref) {cube={0.3}{Gray}{0.3}};
\pic (ccc11) at ([xshift=1.3cm,yshift=-1.42cm]d21ref) {cube={0.3}{RoyalBlue}{0.6}};
\pic (ccc01) at ([xshift=1.3cm,yshift=-1.42cm]d21ref) {cube={0.3}{Gray}{0.3}};
\pic (ccc12) at ([xshift=1.3cm,yshift=-0.93cm]d21ref) {cube={0.3}{RoyalBlue}{0.6}};
\pic (ccc02) at ([xshift=1.3cm,yshift=-0.93cm]d21ref) {cube={0.3}{Gray}{0.3}};
\pic (ccc13) at ([xshift=1.3cm,yshift=-0.44cm]d21ref) {cube={0.3}{RoyalBlue}{0.6}};
\pic (ccc03) at ([xshift=1.3cm,yshift=-0.44cm]d21ref) {cube={0.3}{Gray}{0.3}};

\node (model3) [rect=dfcolor, minimum width=1.25cm, minimum height=1.25cm, text width=1.25cm, rounded corners=4pt] at ([xshift=3.25cm, yshift=-0.85cm]d21ref) {\textbf{\texttt{Model}}};

\node (cls3) [rect=Yellow, fill=Yellow!20, draw=black, thick, minimum width=0.5cm, minimum height=0.5cm, text width=1cm, rounded corners=0pt, below=of model3] {\textbf{\texttt{<cls>}}};
\draw[thick, -{Latex[length=2.5mm]}] (cls3) -- (model3);

\imgnode{p3}{2.2cm}{4pt}{images/raw_jpg_pictures/step_049_x0.png}{right=4.25cm of p21-box}
\imgnode{d3}{1.1cm}{4pt}{images/raw_jpg_pictures/step_049_sc.png}{above=0.6cm of p3-box}

% vertical lines
\draw[]
    ([xshift=0.3cm, yshift=2.9cm]p1-box.north east) --
    ([xshift=0.3cm, yshift=-0.5cm]p1-box.south east);

\draw[]
    ([xshift=0.3cm, yshift=2.9cm]p2-box.north east) --
    ([xshift=0.3cm, yshift=-0.5cm]p2-box.south east);

\draw[]
    ([xshift=0.9cm, yshift=2.9cm]p2-box.north east) --
    ([xshift=0.9cm, yshift=-0.5cm]p2-box.south east);

% arrows (start at the image border, end where they did before)
\draw[thick, -{Latex[length=2.5mm]}] (mat.east) -- ++(1.2,0);
\draw[thick, -{Latex[length=2.5mm]}] (input.east) -- ([xshift=0.6cm]input-box.east);

\begin{scope}[on background layer]
  \coordinate (fork) at ([xshift=0.4cm]model.east);
  % input: concatenated tokens into the model
  \draw[thick] ([xshift=-0.5cm]model.west) -- (model.west);
  % two separate outputs: the upper port predicts the features (z-hat),
  % the lower port the image update that goes into the (+)
  \draw[thick, -{Latex[length=2.5mm]}] ([yshift=0.3cm]model.east) -- ([yshift=0.3cm]fork) |- (d1.west);

  % start/end of the lowered arrow
  \coordinate (arrowin)  at ([yshift=-0.75cm]input.east);
  \coordinate (arrowout) at ([yshift=-0.75cm]p1.west);

  % (+) node: fork's x, arrow's y
  \node[plus] (sum1) at (fork |- arrowin) {};

  % horizontal arrow, split at the (+)
  \draw[thick] (arrowin) -- (sum1);
  \draw[thick] (sum1) -- (arrowout);

  % lower output port, straight down into the (+)
  \draw[thick, -{Latex[length=2.5mm]}] ([yshift=-0.3cm]model.east) -- ([yshift=-0.3cm]fork) -- (sum1);

\end{scope}

\draw[thick, dotted] (d2.east) -- ([xshift=0.7cm]d2-box.east);
\draw[thick, dotted] ([xshift=-0.7cm]d21-box.west) -- (d21.west);
\draw[thick, dotted] (p2.east) -- ([xshift=0.3cm]p2-box.east);
\draw[thick, dotted] ([xshift=-0.3cm]p21-box.west) -- (p21.west);


% step 1 outputs feed step 2 (arrows cross the separator)
\draw[thick, -{Latex[length=2.5mm]}] (d1.east) -- ([xshift=1.5cm]d1-box.east);
\draw[thick, -{Latex[length=2.5mm]}] (p1.east) -- ([xshift=0.9cm]p1-box.east);


\begin{scope}[on background layer]
  \coordinate (fork) at ([xshift=0.4cm]model2.east);
  % input: concatenated tokens into the model
  \draw[thick] ([xshift=-0.5cm]model2.west) -- (model2.west);
  % two separate outputs: the upper port predicts the features (z-hat),
  % the lower port the image update that goes into the (+)
  \draw[thick, -{Latex[length=2.5mm]}] ([yshift=0.3cm]model2.east) -- ([yshift=0.3cm]fork) |- (d2.west);

  % start/end of the lowered arrow
  \coordinate (arrowin)  at ([yshift=-0.75cm]p1.east);
  \coordinate (arrowout) at ([yshift=-0.75cm]p2.west);

  % (+) node: fork's x, arrow's y
  \node[plus] (sum2) at (fork |- arrowin) {};

  % horizontal arrow, split at the (+)
  \draw[thick] (arrowin) -- (sum2);
  \draw[thick] (sum2) -- (arrowout);

  % lower output port, straight down into the (+)
  \draw[thick, -{Latex[length=2.5mm]}] ([yshift=-0.3cm]model2.east) -- ([yshift=-0.3cm]fork) -- (sum2);

\end{scope}


\draw[thick, -{Latex[length=2.5mm]}] (d21.east) -- ([xshift=1.2cm]d21-box.east);
\draw[thick, -{Latex[length=2.5mm]}] (p21.east) -- ([xshift=0.6cm]p21-box.east);

\begin{scope}[on background layer]
  \coordinate (fork) at ([xshift=0.4cm]model3.east);
  % input: concatenated tokens into the model
  \draw[thick] ([xshift=-0.5cm]model3.west) -- (model3.west);
  % two separate outputs: the upper port predicts the features (z-hat),
  % the lower port the image update that goes into the (+)
  \draw[thick, -{Latex[length=2.5mm]}] ([yshift=0.3cm]model3.east) -- ([yshift=0.3cm]fork) |- (d3.west);

  % start/end of the lowered arrow
  \coordinate (arrowin)  at ([yshift=-0.75cm]p21.east);
  \coordinate (arrowout) at ([yshift=-0.75cm]p3.west);

  % (+) node: fork's x, arrow's y
  \node[plus] (sum3) at (fork |- arrowin) {};

  % horizontal arrow, split at the (+)
  \draw[thick] (arrowin) -- (sum3);
  \draw[thick] (sum3) -- (arrowout);

  % lower output port, straight down into the (+)
  \draw[thick, -{Latex[length=2.5mm]}] ([yshift=-0.3cm]model3.east) -- ([yshift=-0.3cm]fork) -- (sum3);

\end{scope}

% skipped-steps shading between the 2nd and 3rd vertical lines
\fill[pattern=north east lines, pattern color=Gray!40]
([xshift=0.3cm, yshift=2.9cm]p2-box.north east) rectangle
([xshift=0.9cm, yshift=-0.5cm]p2-box.south east);
\node[font=\itshape\small\bfseries, text=Gray!70!black]
  at ([xshift=0.6cm, yshift=-0.85cm]p2-box.south east) {$\cdots$ skipped $\cdots$};


% labels for the predictions: z-hat above each predicted feature map,
% x-hat below each predicted image
\foreach \n in {d1, d2, d21, d3}
  \node[anchor=south, font=\small, text=RoyalBlue!60!black, inner sep=1pt] at ([yshift=3pt]\n.north) {$\hat z$};
\foreach \n in {p1, p2, p21, p3}
  \node[anchor=north, font=\small, text=black!65, inner sep=1pt] at ([yshift=-3pt]\n.south) {$\hat x$};

% name of the upper model output, on every step
\foreach \n in {d1, d2, d3}
  \node[portlabel, text=RoyalBlue!60!black, anchor=south east]
    at ([xshift=-3pt, yshift=2pt]\n.west) {prediction};

% name of the lower model output, under each (+).
% drawn here, on the main layer: inside the background-layer scopes these
% labels ended up behind the predicted images and were partly hidden.
\foreach \n in {sum1, sum2, sum3}
  \node[portlabel, text=black!65, anchor=north]
    at ([yshift=-5pt]\n.south) {ODE step};

% headers
\node[font=\bfseries\large, anchor=south] at ([yshift=1.5cm]model.north) {\texttt{Sampling step 1}};
\node[font=\bfseries\large, anchor=south] at ([yshift=1.5cm]model2.north) {\texttt{Sampling step 2}};
\node[font=\bfseries\large, anchor=south] at ([yshift=1.5cm]model3.north) {\texttt{Sampling step 50}};

\end{tikzpicture}
\endgroup

==> images/teaser.tex <==
\begingroup
\renewcommand\familydefault{\sfdefault}

\tikzset{
  rect/.style={rectangle, ultra thick, rounded corners=4pt, fill=#1!5, draw=#1!30,
    text=black, minimum width=3cm, text width=3cm, align=center,
    drop shadow={opacity=0.1, shadow xshift=0.4ex, shadow yshift=-0.4ex, fill=#1!90}},
  % arrow style used for every connection
  arr/.style={thick, -{Latex[length=1.8mm, width=1.5mm]}},
  % summing junction: the "+" is inset so it does not touch the circle
  plus/.style={circle, draw, thick, fill=white, minimum size=4mm, inner sep=0pt,
    path picture={
      \draw[thick]
        ([yshift=-1mm]path picture bounding box.center) -- ([yshift=1mm]path picture bounding box.center)
        ([xshift=-1mm]path picture bounding box.center) -- ([xshift=1mm]path picture bounding box.center);
    }},
}

% ---- framed image: the border hugs the image edge ---------------------------
% \imgnode{name}{size}{corner radius}{file}{placement options}
% An invisible placeholder <name>-box has the size of the old framed node:
% position other nodes relative to it and the layout stays as before.
% The image node itself is called <name>, so arrows attached to it
% touch the border. The image is clipped to rounded corners.
\newcommand{\imgnode}[5]{%
  \node (#1-box) [rectangle, ultra thick, minimum width=#2, text width=#2,
              minimum height=#2, align=center, #5] {\phantom{\rule{#2}{#2}}};
  \begin{scope}
    \clip[rounded corners=#3]
      ([shift={({-0.5*#2},{-0.5*#2})}]#1-box.center) rectangle ([shift={({0.5*#2},{0.5*#2})}]#1-box.center);
    \node (#1) [inner sep=0pt] at (#1-box.center) {\includegraphics[width=#2, height=#2]{#4}};
  \end{scope}
  \draw[draw=Gray!30, ultra thick, rounded corners=#3,
        drop shadow={opacity=0.1, shadow xshift=0.4ex, shadow yshift=-0.4ex, fill=Gray!90}]
    (#1.south west) rectangle (#1.north east);
}

% \begin{figure*}[htbp]
    \begin{subfigure}[b]{0.48\textwidth}
    \resizebox{\linewidth}{!}{%
        \begin{tikzpicture}[node distance=0.5cm and 0.5cm]
        % input image
        \imgnode{input}{2.2cm}{4pt}{images/parrot/t_0.60.png}{}

        % dino
        \imgnode{dino}{1.1cm}{2pt}{images/parrot/pca_t_0.60.png}{above=0.5cm of input-box}

        % model
        \node (model) [rect=Gray, minimum width=1.75cm, minimum height=1.75cm,
                       text width=1.25cm, rounded corners=4pt]
          at ([xshift=2.2cm, yshift=-1.2cm]dino-box.east) {\textbf{\texttt{\textcolor{Gray}{\textbf{Prior Works}}}}};

        % image pred
        \imgnode{p1}{2.2cm}{4pt}{images/parrot/t_0.30.png}{right=3.8cm of input-box}

        % dino pred
        \imgnode{d1}{1.1cm}{4pt}{images/parrot/pca_t_0.40.png}{above=0.5cm of p1-box}

        % routing columns left and right of the model
        \coordinate (cin)  at ([xshift=0.75cm]dino-box.east);
        \coordinate (cout) at ([xshift=0.3cm]model.east);

        % summing junctions
        \node[plus] (sum2) at (cout |- d1.west) {};
        \node[plus] (sum)  at (cout |- p1.west) {};

        % model inputs: branch off the main z_{t_D} / x_{t_I} lines
        \draw[arr] (dino.east -| cin)  |- ([yshift=0.35cm]model.west);
        \draw[arr] (input.east -| cin) |- ([yshift=-0.35cm]model.west);

        % model outputs (two separate ports)
        \draw[arr] ([yshift=0.35cm]model.east)  -| (sum2.south);
        \draw[arr] ([yshift=-0.35cm]model.east) -| (sum.north);

        % skip connections through the (+)
        \draw[arr] (dino.east) -- (sum2.west);
        \draw[arr] (sum2.east) -- (d1.west);
        \draw[arr] (input.east) -- (sum.west);
        \draw[arr] (sum.east) -- (p1.west);

        % role of each output head
        \node[anchor=east, font=\bfseries\small, text=gray!70!black] at ([yshift=1pt,xshift=-16pt]sum2.north) {DINO ODE};
        \node[anchor=east, font=\bfseries\small, text=gray!70!black] at ([yshift=-1pt,xshift=-15pt]sum.south) {Image ODE};

        % equations
        \node[anchor=south, font=\small, text=black] at ([yshift=1pt,xshift=5pt]dino-box.east) {$z_{t_D}$};
        \node[anchor=south, font=\small, text=black] at ([yshift=1pt,xshift=-10pt]d1-box.west) {$z_{t_D+1}$};
        \node[anchor=west, font=\small, text=black] at ([yshift=16pt,xshift=9pt]model.east) {$v_z(t_D)$};
        \node[anchor=north, font=\small, text=black] at ([yshift=-1pt,xshift=5pt]input-box.east) {$x_{t_I}$};
        \node[anchor=north, font=\small, text=black] at ([yshift=-1pt,xshift=-10pt]p1-box.west) {$x_{t_I+1}$};
        \node[anchor=west, font=\small, text=black] at ([yshift=-16pt,xshift=9pt]model.east) {$v_x(t_I)$};
        \end{tikzpicture}}
    \end{subfigure}
    \hfill
    % {\color{black}\vrule width 0.6pt}%
    % \hfill
    %
    \begin{subfigure}[b]{0.48\textwidth}
    \resizebox{\linewidth}{!}{%
    \begin{tikzpicture}[node distance=0.5cm and 0.5cm]
        % input image
        \imgnode{input}{2.2cm}{4pt}{images/parrot/t_0.60.png}{}

        % dino
        % \matrix (dino) [above=0.5cm of input-box,
        %            matrix of nodes,
        %            ampersand replacement=\&,
        %            nodes={draw=YellowGreen!80!black, line width=0.5pt,
        %                   fill=YellowGreen!20,
        %                   minimum size=3.5mm, inner sep=0pt,
        %                   rounded corners=1pt,
        %                   anchor=center, font=\tiny},
        %            column sep=1pt, row sep=1pt] {
        %   \texttt{\textbf{0}} \& \texttt{\textbf{0}} \& \texttt{\textbf{0}} \\
        %   \texttt{\textbf{0}} \& \texttt{\textbf{0}} \& \texttt{\textbf{0}} \\
        %   \texttt{\textbf{0}} \& \texttt{\textbf{0}} \& \texttt{\textbf{0}} \\
        % };
        \imgnode{dino}{1.1cm}{2pt}{images/parrot/parrot_pca_ours_start.png}{above=0.5cm of input-box}
        

        % model
        \node (model) [rect=dfcolor, minimum width=1.75cm, minimum height=1.75cm,
                       text width=1.25cm, rounded corners=4pt]
          at ([xshift=2.2cm, yshift=-1.2cm]dino.east) {\textbf{\texttt{\df{Ours}}}};

        % image pred
        \imgnode{p1}{2.2cm}{4pt}{images/parrot/t_0.30.png}{right=3.8cm of input-box}

        % dino pred
        \imgnode{d1}{1.1cm}{4pt}{images/parrot/pca_t_0.00.png}{above=0.5cm of p1-box}

        % routing columns left and right of the model
        \coordinate (cin)  at ([xshift=0.75cm]dino.east);
        \coordinate (cout) at ([xshift=0.3cm]model.east);

        % summing junction
        \node[plus] (sum) at (cout |- p1.west) {};

        % model inputs (two separate ports)
        \draw[arr] (dino.east) -| (cin) |- ([yshift=0.35cm]model.west);
        \draw[arr] (input.east -| cin) |- ([yshift=-0.35cm]model.west);

        % model outputs (two separate ports)
        \draw[arr] ([yshift=0.35cm]model.east) -| (cout |- d1.west) -- (d1.west);
        \draw[arr] ([yshift=-0.35cm]model.east) -| (sum.north);

        % skip connection through the (+)
        \draw[arr] (input.east) -- (sum.west);
        \draw[arr] (sum.east) -- (p1.west);

        % role of each output head
        \node[anchor=east, font=\bfseries\small, text=gray!70!black] at ([yshift=8pt]cout |- d1.west) {DINO prediction};
        \node[anchor=east, font=\bfseries\small, text=gray!70!black] at ([yshift=-1pt,xshift=-15pt]sum.south) {Image ODE};

        % equations
        \node[anchor=south, font=\small, text=black] at ([yshift=1pt,xshift=5pt]dino-box.east) {$z_{t}$};
        \node[anchor=south, font=\small, text=black] at ([yshift=1pt,xshift=-10pt]d1-box.west) {$z_{t+1}$};
        \node[anchor=north, font=\small, text=black] at ([yshift=-1pt,xshift=5pt]input-box.east) {$x_{t}$};
        \node[anchor=north, font=\small, text=black] at ([yshift=-1pt,xshift=-10pt]p1-box.west) {$x_{t+1}$};
        \node[anchor=west, font=\small, text=black] at ([yshift=-16pt,xshift=9pt]model.east) {$v_x(t)$};
    \end{tikzpicture}}
    \end{subfigure}

     \par\vspace{-2pt}%
    % \noindent\begin{tikzpicture}
    %     \draw[black, line width=0.6pt, dash pattern=on 3pt off 2pt] (0,0) -- (\linewidth,0);
    % \end{tikzpicture}%
    \par\medskip
    %
    % ======================= ODE schematic (replaces image grid) =======================
    % needs in preamble: \usepackage{pgfplots}\pgfplotsset{compat=1.18}
    \pgfplotsset{
      % curved data-manifold surface in (Image, DINO) space
      maniaxis/.style={
        width=8.4cm, height=7.8cm, hide axis, view={28}{50},
        domain=0:1.8, y domain=0:1.8, samples=24, samples y=24,
        zmin=-0.75, zmax=0.75, clip=false, anchor=origin,
        declare function={
          mf(\x,\y)=0.34*sin(deg(2.0*\x))+0.26*cos(deg(2.4*\y));
          % S-shaped natural-image manifold living on the surface
          sx(\t)=1.05+0.53*(2*\t-1)+0.14*sin(180*(2*\t-1));
          sy(\t)=0.95-0.53*(2*\t-1)+0.14*sin(180*(2*\t-1));
        },
      },
    }
    \colorlet{imgcol}{Orange}              % image noise / Image-ODE
    \colorlet{imgcoltxt}{black!50!Orange}              % image noise / Image-ODE
    \colorlet{dinocol}{YellowGreen!75!black} % DINO
    \colorlet{dinocoltxt}{YellowGreen!50!black} % DINO
    \colorlet{natcol}{Red}         % natural-image manifold
    % the sample: a point on the natural-image manifold (t = 0.675)
    \pgfmathsetmacro{\Xx}{1.05+0.53*0.35+0.14*sin(180*0.35)}
    \pgfmathsetmacro{\Xy}{0.95-0.53*0.35+0.14*sin(180*0.35)}
    \tikzset{
      pipmark/.style={rectangle, minimum size=6.5pt, inner sep=0pt, fill=#1, draw=white, line width=1pt},
      chip/.style={rectangle, rounded corners=2pt, fill=#1, text=white,
                   font=\ttfamily\bfseries\footnotesize, inner xsep=3.5pt, inner ysep=2pt},
      axlab/.style={font=\ttfamily\bfseries\footnotesize, text=gray!40!black},
      mlab/.style={font=\Large, text=#1},
    }
    % 2D Gaussian drawn as nested density contours on a tilted plane
    % \gaussian{x}{y}{color}
    \newcommand{\gaussian}[3]{%
      \begin{scope}[shift={(#1,#2)}, rotate=-8, yscale=0.52]
        \colorlet{gcol}{#3}\colorlet{gline}{gcol!70!black}%
        \foreach \r/\c in {1.05/6, 0.88/14, 0.71/24, 0.55/36, 0.40/50, 0.26/66, 0.13/85}
          \filldraw[fill=gcol!\c!white, draw=gline!\c!white, line width=0.35pt] (0,0) circle (\r);
      \end{scope}}
    % tapered ODE "tube": wide at the distribution, a single point on the axis
    % \odetube{start x}{start y}{end coord}{color}{label}{label position}
    \newcommand{\odetube}[6]{%
      \colorlet{tcol}{#4}\colorlet{tdark}{tcol!80!black}
      \fill[tcol, opacity=0.22]
        (#1,#2+0.36) .. controls +(1.3,0.05) and +(-0.9,0.12) .. (#3)
                     .. controls +(-0.9,-0.12) and +(1.3,-0.05) .. (#1,#2-0.36) -- cycle;
      \fill[tcol, opacity=0.25]
        (#1,#2+0.17) .. controls +(1.3,0.02) and +(-0.9,0.06) .. (#3)
                     .. controls +(-0.9,-0.06) and +(1.3,-0.02) .. (#1,#2-0.17) -- cycle;
      \draw[tdark, line width=1.2pt, -{Latex[length=2.4mm, width=2mm]}]
        (#1,#2) .. controls +(1.3,0) and +(-0.9,0) .. (#3);
      \node[chip=tdark] at (#6) {#5};}
    % branch of a merging ODE: wide at its Gaussian, converges to the merge point (no arrowhead)
\def\mergeout{4pt}   % outer band half-width at the merge point
\def\mergein{2pt}    % inner band half-width at the merge point
% \odebranch{start x}{start y}{merge coord}{color}{label}{label position}
\newcommand{\odebranch}[6]{%
  \colorlet{tcol}{#4}\colorlet{tdark}{tcol!80!black}
  \fill[tcol, opacity=0.22]
    (#1,#2+0.36) .. controls +(2.0,0.05) and +(-1.3,0) .. ([yshift=\mergeout]#3)
    -- ([yshift=-\mergeout]#3)
    .. controls +(-1.3,0) and +(2.0,-0.05) .. (#1,#2-0.36) -- cycle;
  \fill[tcol, opacity=0.25]
    (#1,#2+0.17) .. controls +(2.0,0.02) and +(-1.3,0) .. ([yshift=\mergein]#3)
    -- ([yshift=-\mergein]#3)
    .. controls +(-1.3,0) and +(2.0,-0.02) .. (#1,#2-0.17) -- cycle;
  \draw[tdark, line width=1.2pt]
    (#1,#2) .. controls +(2.0,0) and +(-1.3,0) .. (#3);
  \node[chip=tdark,font=\normalsize,xshift=2ex] at (#6) {#5};}
% merged ODE trunk: from the merge point to the joint sample on the manifold
% \odetrunk{merge coord}{end coord}{color}
\newcommand{\odetrunk}[3]{%
  \colorlet{tcol}{#3}\colorlet{tdark}{tcol!80!black}
  \fill[tcol, opacity=0.22]
    ([yshift=\mergeout]#1) .. controls +(0.7,0) and +(-0.5,0.06) .. (#2)
                           .. controls +(-0.5,-0.06) and +(0.7,0) .. ([yshift=-\mergeout]#1) -- cycle;
  \fill[tcol, opacity=0.25]
    ([yshift=\mergein]#1) .. controls +(0.7,0) and +(-0.5,0.03) .. (#2)
                          .. controls +(-0.5,-0.03) and +(0.7,0) .. ([yshift=-\mergein]#1) -- cycle;
  \draw[tdark, line width=1.4pt, shorten >=4pt, -{Latex[length=2.4mm, width=2mm]}]
    (#1) .. controls +(0.7,0) and +(-0.5,0) .. (#2);}
\colorlet{jointcol}{black!35!imgcol}   % colour of the merged (joint) trajectory
    % surface, its border, curved axes along two edges, natural-image manifold
    \newcommand{\manifold}{%
      \addplot3[surf, opacity=0.7, shader=faceted interp, faceted color=gray!20, line width=0.18pt,
                colormap={mani}{color=(gray!1) color=(gray!4) color=(gray!10)}] {mf(x,y)};
      \addplot3[gray!55, line width=0.6pt, samples y=0, domain=0:1.8] ({1.8},{x},{mf(1.8,x)});
      \addplot3[gray!55, line width=0.6pt, samples y=0, domain=0:1.8] ({x},{1.8},{mf(x,1.8)});
      % axes = the two front edges of the surface, corner to corner
      \addplot3[gray!55!black, line width=1.1pt, samples y=0, domain=0:1.8,
                -{Latex[length=2.3mm, width=1.8mm]}] ({x},{0},{mf(x,0)});
      \addplot3[gray!55!black, line width=1.1pt, samples y=0, domain=0:1.8,
                -{Latex[length=2.3mm, width=1.8mm]}] ({0},{x},{mf(0,x)});
      \node[axlab, anchor=west] at (axis cs:1.85,0,{mf(1.85,0)}) {Image};
      \node[axlab, anchor=south] at (axis cs:0,1.85,{mf(0,1.85)+0.04}) {DINO};
      % \node[font=\itshape\footnotesize, text=gray!55!black, anchor=south] at (axis cs:1.35,1.8,{mf(1.35,1.8)+0.03}) {data manifold};
      % natural-image manifold: an S-shaped band on the surface
      \addplot3[natcol, line width=7pt, draw opacity=0.28, line cap=round, variable=\t,
                samples y=0, samples=60, domain=0:1] ({sx(\t)},{sy(\t)},{mf(sx(\t),sy(\t))});
      \addplot3[natcol!85!black, line width=0.9pt, variable=\t,
                samples y=0, samples=60, domain=0:1] ({sx(\t)},{sy(\t)},{mf(sx(\t),sy(\t))});
      \node[font=\itshape\large, text=natcol!80!black, anchor=west, xshift=1ex]
        at (axis cs:{sx(0)},{sy(0)},{mf(sx(0),sy(0))+0.06}) {data manifold};
      % marginals on the two axes and the joint point they define
      \coordinate (Ih) at (axis cs:\Xx,0,{mf(\Xx,0)});
      \coordinate (Dh) at (axis cs:0,\Xy,{mf(0,\Xy)});
      \coordinate (X)  at (axis cs:\Xx,\Xy,{mf(\Xx,\Xy)});
      \addplot3[imgcol!80!black, dashed, line width=0.9pt, samples y=0, domain=0:\Xy] ({\Xx},{x},{mf(\Xx,x)});
      \addplot3[dinocol!80!black, dashed, line width=0.9pt, samples y=0, domain=0:\Xx] ({x},{\Xy},{mf(x,\Xy)});
    }

    \begin{subfigure}[b]{0.47\textwidth}
    \resizebox{\linewidth}{!}{%
    \begin{tikzpicture}
      % \useasboundingbox (-1.5,-2.6) rectangle (9.6,2.9);
      \begin{axis}[maniaxis, at={(2.5cm,-1.1cm)}] \manifold \end{axis}
      % two ODEs, each from its own Gaussian to its own axis
      % \odetube{0.2}{1.45}{Dh}{dinocol}{DINO-ODE}{1.75,1.95}
      % \odetube{0.2}{-1.35}{Ih}{imgcol}{Image-ODE}{2.0,-1.95}
      % two ODEs start from their own Gaussians, merge mid-way, and land on the joint point
      \coordinate (M) at (4,-1.);   % merge point (move to taste)
      \odebranch{0.2}{1.45}{M}{dinocol}{DINO ODE}{-0.2,.5}
      \odebranch{0.2}{-1.35}{M}{imgcol}{Image ODE}{-0.2,-2.3}
      \odetrunk{M}{X}{jointcol}
      \gaussian{0}{1.45}{dinocol}
      \gaussian{0}{-1.35}{imgcol}
      \node[mlab=dinocol!50!black] at (-0.15,2.4) {$\epsilon_D\!\sim\!\mathcal{N}(0,\mathbf{I})$};
      \node[mlab=imgcol!50!black] at (-0.15,-0.4) {$\epsilon_I\!\sim\!\mathcal{N}(0,\mathbf{I})$};
      % end points and their intersection on the natural-image manifold
      \node[pipmark=dinocol!85!black] at (Dh) {};
      \node[pipmark=imgcol!85!black] at (Ih) {};
      % \node[mlab=dinocol!70!black, anchor=south] at ([xshift=-2pt,yshift=5pt]Dh) {$z_1$};
      % \node[mlab=imgcol!75!black, anchor=north] at ([yshift=-3pt]Ih) {$x_1$};
      \node[pipmark=gray!70!black, minimum size=9pt] at (X) {};
      \node[font=\Large\bfseries, text=gray!65!black, anchor=north west] at ([xshift=4pt,yshift=-3pt]X) {$(x_{t_I}, z_{t_D})$};
      \node[mlab=dinocol!50!black, anchor=south] (DhL) at ([xshift=-2pt,yshift=5pt]Dh) {$z_1$};
      \node[mlab=imgcol!50!black, anchor=north] (IhL) at ([yshift=-3pt]Ih) {$x_1$};
            \node[font=\large\itshape, text=dinocol!50!black, anchor=south, align=center]
        at ([yshift=-1pt]DhL.north) {DINO\\supervision};
      \node[font=\large\itshape, text=imgcol!50!black, anchor=north, align=center]
        at ([yshift=1pt]IhL.south) {Image\\supervision};
              % identical, explicit bounding box in both panels -> same scale, no spill-over
      \pgfresetboundingbox
      \path[use as bounding box] (-1.7,-2.75) rectangle (10.3,3.0);
    \end{tikzpicture}}
    \end{subfigure}
    \hspace{0.03\linewidth}
    % \hfill
    % {\color{black}\vrule width 0.6pt}%
    % \hfill
    \begin{subfigure}[b]{0.47\textwidth}
    \resizebox{\linewidth}{!}{%
    \begin{tikzpicture}
      % \useasboundingbox (-1.5,-2.6) rectangle (9.6,2.9);
      \begin{axis}[maniaxis, at={(2.5cm,-1.1cm)}] \manifold \end{axis}
      % a single ODE, image only
      % \odetube{0.2}{-1.35}{Ih}{imgcol}{Image-ODE}{2.0,-1.95}
      % a single ODE, image only, landing on the joint point
      % \odetube{0.2}{-1.35}{X}{imgcol}{Image-ODE}{2.0,-1.95}
      % \gaussian{0.2}{-1.35}{imgcol}
      % \node[mlab=imgcol!75!black] at (-0.15,-2.2) {$\epsilon_I\!\sim\!\mathcal{N}(0,\mathbf{I})$};
      
      \coordinate (M) at (4,-1.);   % merge point (move to taste)
      \odebranch{0.2}{-1.35}{M}{imgcol}{Image ODE}{-0.2,-2.3}
      \odetrunk{M}{X}{imgcol}
      \gaussian{0}{-1.35}{imgcol}
      \node[mlab=imgcol!50!black] at (-0.15,-0.4) {$\epsilon_I\!\sim\!\mathcal{N}(0,\mathbf{I})$};
      % DINO is not integrated: it is read out from the image by the predictor
      % start point on the Image ODE line (the line is flat here, so no yshift)
      \coordinate (P) at ([xshift=-5pt]M);
      \draw[dinocol!85!black, line width=1.6pt, -{Latex[length=2.6mm, width=2.2mm]}]
        (P) .. controls +(-0.,0.9) and +(0.,1.3) .. ([xshift=1pt, yshift=6pt]X)
        node[anchor=west, xshift=10pt, yshift=8pt, chip=dinocol!85!black] {DINO predictor};
      % the dot, centered exactly on the line
      \fill[dinocol!85!black] (P) circle (1mm);
      
      % \draw[dinocol!85!black, line width=1.6pt, -{Latex[length=2.6mm, width=2.2mm]}]
      %   ([xshift=-3pt, yshift=3pt]Ih) .. controls +(-2.2,0.35) and +(-1.3,-1.1) .. ([xshift=-4pt, yshift=-3pt]Dh)
      %   node[pos=0.8, anchor=east, xshift=-5pt, chip=dinocol!85!black] {DINO predictor};
      % \node[font=\footnotesize\itshape, text=dinocol!70!black, align=center] at (0.2,1.55) {no DINO noise,\\no DINO-ODE};
      \node[pipmark=dinocol!85!black, minimum size=8pt] at (Dh) {};
      \node[pipmark=imgcol!85!black] at (Ih) {};
      \node[mlab=dinocol!50!black, anchor=south] at ([xshift=-2pt,yshift=6pt]Dh) {$z_1$};
      \node[mlab=imgcol!50!black, anchor=north] at ([yshift=-3pt]Ih) {$x_1$};
      \node[pipmark=gray!50!black, minimum size=10pt] at (X) {};
      \node[font=\Large\bfseries, text=gray!50!black, anchor=north west] at ([xshift=4pt,yshift=-3pt]X) {$(x_{t}, z_{t})$};
      \node[font=\large\itshape, text=dinocol!50!black, anchor=south, align=center]
        at ([yshift=-1pt]DhL.north) {DINO\\supervision};
      \node[font=\large\itshape, text=imgcol!50!black, anchor=north, align=center]
        at ([yshift=1pt]IhL.south) {Image\\supervision};
    % identical, explicit bounding box in both panels -> same scale, no spill-over
      \pgfresetboundingbox
      \path[use as bounding box] (-1.7,-2.75) rectangle (10.3,3.0);
    \end{tikzpicture}}
    \end{subfigure}

\endgroup

==> images/training.tex <==
\begingroup

\renewcommand\familydefault{\sfdefault}

\tikzset{rect/.style={rectangle, ultra thick, rounded corners=4pt, fill=#1!5, draw=#1!30, text=black, minimum width=3cm, text width=3cm, align=center, drop shadow={opacity=0.1, shadow xshift=0.4ex,shadow yshift=-0.4ex, fill=#1!90}},
pics/cube/.style args={#1#2#3}{
  code={
    \def\s{#1}   % front face size
    \def\d{#3}   % depth
    % Front face
    \draw[fill=#2!20, line join=round,
          drop shadow={opacity=0.1, shadow xshift=0.4ex, shadow yshift=-0.4ex, fill=#2!90}]
      (0,0) -- (\s,0) -- (\s,\s) -- (0,\s) -- cycle;
    % Top face
    \draw[fill=#2!40, line join=round,
          drop shadow={opacity=0.1, shadow xshift=0.4ex, shadow yshift=-0.4ex, fill=#2!90}]
      (0,\s) -- (\s,\s) -- ({\s+\d},{\s+\d}) -- ({\d},{\s+\d}) -- cycle;
    % Right face
    \draw[fill=#2!30, line join=round,
          drop shadow={opacity=0.1, shadow xshift=0.4ex, shadow yshift=-0.4ex, fill=#2!90}]
      (\s,0) -- ({\s+\d},\d) -- ({\s+\d},{\s+\d}) -- (\s,\s) -- cycle;
    % anchors
    \coordinate (-below)  at ({0.5*\s + 0.5*\d}, 0);
    \coordinate (-above)  at ({0.5*\s + 0.5*\d}, {\s + \d});
    \coordinate (-center) at ({0.5*\s + 0.5*\d}, {0.5*\s + 0.5*\d});
    \coordinate (-left)   at (0, {0.5*\s});
  }
}
}

% "//" stop-gradient mark in the middle of a path (needs decorations.markings)
\tikzset{
  stopgrad/.style={
    postaction={decorate},
    decoration={markings, mark=at position 0.5 with {
      \fill[white] (-4pt,-5pt) rectangle (6pt,5pt);
      \draw[solid, -, line width=1.2pt, black, line cap=round]
        (-2.5pt,-4.5pt) -- (0pt,4.5pt)
        (2pt,-4.5pt) -- (4.5pt,4.5pt);
    }},
  },
}


\begin{tikzpicture}[
    remember picture,
    node distance=0.5cm and 0.5cm,
    arrow/.style={
        thick, -{Latex[length=2.5mm]}
    },
]

% input image: invisible placeholder keeps the original layout,
% the image is clipped to rounded corners and the border hugs its edge
\node (input) [rectangle, ultra thick, minimum width=2.2cm, text width=2.2cm, minimum height=2.2cm, align=center] {\phantom{\rule{2.2cm}{2.2cm}}};
\begin{scope}
  \clip[rounded corners=4pt] ([shift={(-1.1cm,-1.1cm)}]input.center) rectangle ([shift={(1.1cm,1.1cm)}]input.center);
  \node (img) [inner sep=0pt] at (input.center) {\includegraphics[width=2.2cm, height=2.2cm]{images/raw_jpg_pictures/noisy_puppy.jpg}};
\end{scope}
\draw[draw=Gray!30, ultra thick, rounded corners=4pt,
      drop shadow={opacity=0.1, shadow xshift=0.4ex, shadow yshift=-0.4ex, fill=Gray!90}]
  (img.south west) rectangle (img.north east);

% \node (image) [rotate=90] at ([xshift=-0.5cm, yshift=-0.1]input.west) {\texttt{\textcolor{Gray}{\textbf{\small{Noisy Image}}}}};

% \node (semantic) [rotate=90] at ([xshift=-0.5cm, yshift=2.65cm]input.west) {\texttt{\textcolor{YellowGreen}{\textbf{\small{Self-condition}}}}};


% image tokens
\pic (p3) at ([xshift=0.400cm, yshift=-1.19cm]input.east) {cube={0.3}{Gray}{0.3}};
\pic (p2) at ([xshift=0.400cm, yshift=-0.70cm]input.east) {cube={0.3}{Gray}{0.3}};
\pic (p1) at ([xshift=0.400cm, yshift=-0.21cm]input.east) {cube={0.3}{Gray}{0.3}};
\pic (p4) at ([xshift=0.400cm, yshift=0.28cm]input.east) {cube={0.3}{Gray}{0.3}};
\pic (p5) at ([xshift=0.400cm, yshift=0.77cm]input.east) {cube={0.3}{Gray}{0.3}};

% dino
\matrix (mat) [above=0.7cm of input,
               matrix of nodes,
               nodes={draw=YellowGreen!80!black, line width=0.5pt,
                      fill=YellowGreen!20,
                      minimum size=3.5mm, inner sep=0pt,
                      rounded corners=1pt,
                      anchor=center, font=\tiny},
               column sep=1pt, row sep=1pt] {
  \texttt{\textbf{0}} & \texttt{\textbf{0}} & \texttt{\textbf{0}} \\
  \texttt{\textbf{0}} & \texttt{\textbf{0}} & \texttt{\textbf{0}} \\
  \texttt{\textbf{0}} & \texttt{\textbf{0}} & \texttt{\textbf{0}} \\
};

% dino tokens
\pic (m3) at ([xshift=0.925cm, yshift=-1.19cm]mat.east) {cube={0.3}{YellowGreen}{0.3}};
\pic (m2) at ([xshift=0.925cm, yshift=-0.70cm]mat.east) {cube={0.3}{YellowGreen}{0.3}};
\pic (m1) at ([xshift=0.925cm, yshift=-0.21cm]mat.east) {cube={0.3}{YellowGreen}{0.3}};
\pic (m4) at ([xshift=0.925cm, yshift=0.28cm]mat.east) {cube={0.3}{YellowGreen}{0.3}};
\pic (m5) at ([xshift=0.925cm, yshift=0.77cm]mat.east) {cube={0.3}{YellowGreen}{0.3}};

%concatenated tokens
\pic (c15) at ([xshift=1.8cm, yshift=-2.4cm]mat.east) {cube={0.3}{YellowGreen}{0.6}};
\pic (c05) at ([xshift=1.8cm, yshift=-2.4cm]mat.east) {cube={0.3}{Gray}{0.3}};
\pic (c14) at ([xshift=1.8cm, yshift=-1.91cm]mat.east) {cube={0.3}{YellowGreen}{0.6}};
\pic (c04) at ([xshift=1.8cm, yshift=-1.91cm]mat.east) {cube={0.3}{Gray}{0.3}};
\pic (c11) at ([xshift=1.8cm, yshift=-1.42cm]mat.east) {cube={0.3}{YellowGreen}{0.6}};
\pic (c01) at ([xshift=1.8cm, yshift=-1.42cm]mat.east) {cube={0.3}{Gray}{0.3}};
\pic (c12) at ([xshift=1.8cm, yshift=-0.93cm]mat.east) {cube={0.3}{YellowGreen}{0.6}};
\pic (c02) at ([xshift=1.8cm, yshift=-0.93cm]mat.east) {cube={0.3}{Gray}{0.3}};
\pic (c13) at ([xshift=1.8cm, yshift=-0.44cm]mat.east) {cube={0.3}{YellowGreen}{0.6}};
\pic (c03) at ([xshift=1.8cm, yshift=-0.44cm]mat.east) {cube={0.3}{Gray}{0.3}};


\node (model) [rect=dfcolor, minimum width=2cm, minimum height=2cm, text width=2cm, rounded corners=4pt] at ([xshift=4.25cm, yshift=-0.85cm]mat.east) {\textbf{\texttt{Model}}};

\node (cls) [rect=Yellow, fill=Yellow!20, draw=black, thick, minimum width=0.5cm, minimum height=0.5cm, text width=1cm, rounded corners=0pt, below=of model] {\textbf{\texttt{<cls>}}};

\draw[thick, -{Latex[length=2.5mm]}] (cls) -- (model);

% pred image tokens
\pic (pp3) at ([xshift=5.475cm, yshift=-1.19cm]input.east) {cube={0.3}{Gray}{0.3}};
\pic (pp2) at ([xshift=5.475cm, yshift=-0.70cm]input.east) {cube={0.3}{Gray}{0.3}};
\pic (pp1) at ([xshift=5.475cm, yshift=-0.21cm]input.east) {cube={0.3}{Gray}{0.3}};
\pic (pp4) at ([xshift=5.475cm, yshift=0.28cm]input.east) {cube={0.3}{Gray}{0.3}};
\pic (pp5) at ([xshift=5.475cm, yshift=0.77cm]input.east) {cube={0.3}{Gray}{0.3}};

% pred dino tokens
\pic (pm3) at ([xshift=6cm, yshift=-1.19cm]mat.east) {cube={0.3}{RoyalBlue}{0.3}};
\pic (pm2) at ([xshift=6cm, yshift=-0.70cm]mat.east) {cube={0.3}{RoyalBlue}{0.3}};
\pic (pm1) at ([xshift=6cm, yshift=-0.21cm]mat.east) {cube={0.3}{RoyalBlue}{0.3}};
\pic (pm4) at ([xshift=6cm, yshift=0.28cm]mat.east) {cube={0.3}{RoyalBlue}{0.3}};
\pic (pm5) at ([xshift=6cm, yshift=0.77cm]mat.east) {cube={0.3}{RoyalBlue}{0.3}};

\node[font=\bfseries\large, anchor=south] at ([xshift=3.1cm, yshift=1.25cm]mat.north) {\texttt{Pass-1:  Representation look-ahead prediction}};

\coordinate (leftout) at ([xshift=6.9cm, yshift=0.09cm]mat.east);

%arrows
\draw[thick, -{Latex[length=2.5mm]}] ([xshift=1.4cm, yshift=1.0cm]mat.east) -| ++(0.8,-0.7);
\draw[thick, -{Latex[length=2.5mm]}] ([xshift=1.35cm, yshift=-3.25cm]mat.east) -| ++(0.8, 0.8);
\begin{scope}[on background layer]
  \coordinate (fork) at ([xshift=1.1cm]model.west);
  \draw[thick] ([xshift=-0.5cm]model.west) -- (fork);
  \draw[thick, -{Latex[length=2.5mm]}] (fork) |- ++(1.7, 0.8);
  \draw[thick, -{Latex[length=2.5mm]}] (fork) |- ++(1.7,-0.8);
\end{scope}

% output labels
\node[anchor=south, font=\normalsize, text=RoyalBlue!60!black, inner sep=1pt]
  at ([yshift=2pt]pm5-above) {$\hat{z}^{(\Phi)}$};
\node[anchor=north, font=\normalsize, text=black!65, inner sep=1pt]
  at ([yshift=-3pt]pp3-below) {$\hat x$};

% input labels, horizontal, under their shapes
\node (semantic) [below=3pt of mat, font=\small\ttfamily\bfseries, text=YellowGreen, inner sep=1pt] {Self-Condition};
\node (image) [below=3pt of img, font=\small\ttfamily\bfseries, text=Gray, inner sep=1pt] {Noisy Image $x_{t}$};

\end{tikzpicture}%
\hspace{0.6cm}\vrule\hspace{0.6cm}%
\begin{tikzpicture}[
    remember picture,
    node distance=0.5cm and 0.5cm,
    arrow/.style={
        thick, -{Latex[length=2.5mm]}
    },
]

% input image: invisible placeholder keeps the original layout,
% the image is clipped to rounded corners and the border hugs its edge
\node (input) [rectangle, ultra thick, minimum width=2.2cm, text width=2.2cm, minimum height=2.2cm, align=center] {\phantom{\rule{2.2cm}{2.2cm}}};
\begin{scope}
  \clip[rounded corners=4pt] ([shift={(-1.1cm,-1.1cm)}]input.center) rectangle ([shift={(1.1cm,1.1cm)}]input.center);
  \node (img) [inner sep=0pt] at (input.center) {\includegraphics[width=2.2cm, height=2.2cm]{images/raw_jpg_pictures/noisy_puppy.jpg}};
\end{scope}
\draw[draw=Gray!30, ultra thick, rounded corners=4pt,
      drop shadow={opacity=0.1, shadow xshift=0.4ex, shadow yshift=-0.4ex, fill=Gray!90}]
  (img.south west) rectangle (img.north east);

% image tokens
\pic (p3) at ([xshift=0.395cm, yshift=-1.19cm]input.east) {cube={0.3}{Gray}{0.3}};
\pic (p2) at ([xshift=0.395cm, yshift=-0.70cm]input.east) {cube={0.3}{Gray}{0.3}};
\pic (p1) at ([xshift=0.395cm, yshift=-0.21cm]input.east) {cube={0.3}{Gray}{0.3}};
\pic (p4) at ([xshift=0.395cm, yshift=0.28cm]input.east) {cube={0.3}{Gray}{0.3}};
\pic (p5) at ([xshift=0.395cm, yshift=0.77cm]input.east) {cube={0.3}{Gray}{0.3}};

%invisible placeholder
\node[above=0.7cm of input, minimum width=1.5cm, minimum height=1.5cm, inner sep=0pt] (mat) {};


% dino tokens
\pic (m3) at ([xshift=0.875cm, yshift=-1.19cm]mat.east) {cube={0.3}{RoyalBlue}{0.3}};
\pic (m2) at ([xshift=0.875cm, yshift=-0.70cm]mat.east) {cube={0.3}{RoyalBlue}{0.3}};
\pic (m1) at ([xshift=0.875cm, yshift=-0.21cm]mat.east) {cube={0.3}{RoyalBlue}{0.3}};
\pic (m4) at ([xshift=0.875cm, yshift=0.28cm]mat.east) {cube={0.3}{RoyalBlue}{0.3}};
\pic (m5) at ([xshift=0.875cm, yshift=0.77cm]mat.east) {cube={0.3}{RoyalBlue}{0.3}};

%concatenated tokens
\pic (c15) at ([xshift=1.8cm, yshift=-2.4cm]mat.east) {cube={0.3}{RoyalBlue}{0.6}};
\pic (c05) at ([xshift=1.8cm, yshift=-2.4cm]mat.east) {cube={0.3}{Gray}{0.3}};
\pic (c14) at ([xshift=1.8cm, yshift=-1.91cm]mat.east) {cube={0.3}{RoyalBlue}{0.6}};
\pic (c04) at ([xshift=1.8cm, yshift=-1.91cm]mat.east) {cube={0.3}{Gray}{0.3}};
\pic (c11) at ([xshift=1.8cm, yshift=-1.42cm]mat.east) {cube={0.3}{RoyalBlue}{0.6}};
\pic (c01) at ([xshift=1.8cm, yshift=-1.42cm]mat.east) {cube={0.3}{Gray}{0.3}};
\pic (c12) at ([xshift=1.8cm, yshift=-0.93cm]mat.east) {cube={0.3}{RoyalBlue}{0.6}};
\pic (c02) at ([xshift=1.8cm, yshift=-0.93cm]mat.east) {cube={0.3}{Gray}{0.3}};
\pic (c13) at ([xshift=1.8cm, yshift=-0.44cm]mat.east) {cube={0.3}{RoyalBlue}{0.6}};
\pic (c03) at ([xshift=1.8cm, yshift=-0.44cm]mat.east) {cube={0.3}{Gray}{0.3}};

\node (model) [rect=dfcolor, minimum width=2cm, minimum height=2cm, text width=2cm, rounded corners=4pt] at ([xshift=4.25cm, yshift=-0.85cm]mat.east) {\textbf{\texttt{Model}}};

\node (cls) [rect=Yellow, fill=Yellow!20, draw=black, thick, minimum width=0.5cm, minimum height=0.5cm, text width=1cm, rounded corners=0pt, below=of model] {\textbf{\texttt{<cls>}}};

\draw[thick, -{Latex[length=2.5mm]}] (cls) -- (model);

% pred image tokens
\pic (pp3) at ([xshift=5.525cm, yshift=-1.19cm]input.east) {cube={0.3}{Gray}{0.3}};
\pic (pp2) at ([xshift=5.525cm, yshift=-0.70cm]input.east) {cube={0.3}{Gray}{0.3}};
\pic (pp1) at ([xshift=5.525cm, yshift=-0.21cm]input.east) {cube={0.3}{Gray}{0.3}};
\pic (pp4) at ([xshift=5.525cm, yshift=0.28cm]input.east) {cube={0.3}{Gray}{0.3}};
\pic (pp5) at ([xshift=5.525cm, yshift=0.77cm]input.east) {cube={0.3}{Gray}{0.3}};

% pred dino tokens
\pic (pm3) at ([xshift=6cm, yshift=-1.19cm]mat.east) {cube={0.3}{RoyalBlue}{0.3}};
\pic (pm2) at ([xshift=6cm, yshift=-0.70cm]mat.east) {cube={0.3}{RoyalBlue}{0.3}};
\pic (pm1) at ([xshift=6cm, yshift=-0.21cm]mat.east) {cube={0.3}{RoyalBlue}{0.3}};
\pic (pm4) at ([xshift=6cm, yshift=0.28cm]mat.east) {cube={0.3}{RoyalBlue}{0.3}};
\pic (pm5) at ([xshift=6cm, yshift=0.77cm]mat.east) {cube={0.3}{RoyalBlue}{0.3}};

%text
\node[font=\bfseries\large, anchor=south] at ([xshift=3.1cm, yshift=1.1cm]mat.north) {\texttt{Pass-2: Conditioned prediction and alignment}};
\node (loss_fm) at ([xshift=6.8cm, yshift=-0.05cm]input.east) {{$\mathcal{L}_\text{FM}$}};

\node (loss_sem) at ([yshift=2.5cm]loss_fm.north) {{$\mathcal{L}_\text{Align}$}};

%arrows
\draw[thick, -{Latex[length=2.5mm]}] ([xshift=1.35cm, yshift=1cm]mat.east) -| ++(0.8,-0.7);
\draw[thick, -{Latex[length=2.5mm]}] ([xshift=1.35cm, yshift=-3.3cm]mat.east) -| ++(0.8, 0.8);
\begin{scope}[on background layer]
  \coordinate (fork) at ([xshift=1.1cm]model.west);
  \draw[thick] ([xshift=-0.5cm]model.west) -- (fork);
  \draw[thick, -{Latex[length=2.5mm]}] (fork) |- ++(1.7, 0.8);
  \draw[thick, -{Latex[length=2.5mm]}] (fork) |- ++(1.7,-0.8);
\end{scope}

% same input as pass 1
\node[below=3pt of img, font=\small\ttfamily\bfseries, text=Gray, inner sep=1pt] {Same Noisy Image $x_{t}$};

% output labels
\node[anchor=south, font=\normalsize, text=RoyalBlue!60!black, inner sep=1pt]
  at ([yshift=2pt]pm5-above) {$\hat z$};
\node[anchor=north, font=\normalsize, text=black!65, inner sep=1pt]
  at ([yshift=-3pt]pp3-below) {$\hat x$};

\end{tikzpicture}

\begin{tikzpicture}[overlay, remember picture]
  \draw[ultra thick, dotted, -{Latex[length=2.5mm]}, stopgrad]
    (leftout) -- node[midway, above=7pt, font=\small, text=black!70] {stop-gradient} ++(4.2,0);
\end{tikzpicture}
\endgroup
